Chaos of Berry curvature for BPS microstates

We expect black hole microstates to differ in their chaotic properties from states associated with other geometries. For supersymmetric black holes, ordinary level statistics cannot diagnose this distinction, since their energy levels are exactly degenerate. We propose that there is an intrinsic probe of chaos, encoded in the mixing of the microstates under changes in the couplings of the theory, as determined by the non-Abelian Berry curvature of the BPS states under certain deformations. For states dual to horizonless geometries in holographic systems, such as 1/2-BPS states in the D1/D5 CFT and 1/4-BPS states in $\mathcal{N}=4$ SYM, we find that the Berry curvature for marginal deformations is non-random and often exactly zero at generic couplings. By contrast, for states dual to supersymmetric black holes, we show through computations in $\mathcal{N}=2$ super-JT gravity and explicit numerics in the $\mathcal{N}=2$ SYK model that the Berry curvature resembles a random matrix. We also uncover interesting topological features of the $\mathcal{N}=2$ SYK moduli space, as probed by Chern numbers. These results suggest that the Berry curvature sharply distinguishes black hole microstates from smooth horizonless states and provides a robust diagnostic of chaos in supersymmetric sectors.

==> Figures/JT_diagrams/JT_4pt.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,180); %set diagram left start at 0, and has height of 180

%Shape: Circle [id:dp754075272165529] 
\draw  [line width=2.25]  (21.5,87.25) .. controls (21.5,54.25) and (48.25,27.5) .. (81.25,27.5) .. controls (114.25,27.5) and (141,54.25) .. (141,87.25) .. controls (141,120.25) and (114.25,147) .. (81.25,147) .. controls (48.25,147) and (21.5,120.25) .. (21.5,87.25) -- cycle ;
%Curve Lines [id:da10480930432900393] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (64,42) .. controls (65.11,40.01) and (66.71,39.52) .. (68.78,40.53) .. controls (71.04,41.36) and (72.56,40.68) .. (73.34,38.5) .. controls (74.27,36.3) and (75.86,35.69) .. (78.09,36.68) .. controls (79.92,37.98) and (81.56,37.76) .. (83.01,36.01) .. controls (84.88,34.5) and (86.52,34.68) .. (87.95,36.56) .. controls (89.36,38.49) and (91,38.79) .. (92.88,37.46) .. controls (94.87,36.17) and (96.53,36.53) .. (97.85,38.53) .. controls (99,40.51) and (100.59,40.89) .. (102.62,39.67) .. controls (104.63,38.46) and (106.27,38.9) .. (107.56,40.97) .. controls (108.63,43.01) and (110.21,43.48) .. (112.31,42.39) .. controls (114.6,41.51) and (116,42.31) .. (116.51,44.79) .. controls (116.34,47.08) and (117.42,48.36) .. (119.73,48.63) .. controls (122.11,49.15) and (123.03,50.54) .. (122.48,52.8) .. controls (121.92,55.14) and (122.77,56.63) .. (125.02,57.26) .. controls (127.27,57.97) and (128.01,59.42) .. (127.23,61.61) .. controls (126.4,63.79) and (127.09,65.33) .. (129.3,66.22) .. controls (131.45,67.18) and (131.95,68.75) .. (130.78,70.94) .. controls (129.16,72.43) and (128.98,74.07) .. (130.24,75.86) .. controls (131.07,78.07) and (130.39,79.58) .. (128.2,80.37) .. controls (126.13,81.78) and (125.91,83.43) .. (127.52,85.33) .. controls (129.23,86.9) and (129.28,88.58) .. (127.67,90.37) .. controls (126.06,92.1) and (126.1,93.78) .. (127.8,95.41) .. controls (129.48,97.01) and (129.48,98.69) .. (127.8,100.44) .. controls (126.09,101.99) and (126.02,103.64) .. (127.59,105.39) .. controls (129.1,107.19) and (128.9,108.84) .. (127,110.35) .. controls (125.03,111.44) and (124.53,112.99) .. (125.5,115) .. controls (125.66,117.45) and (124.49,118.67) .. (121.99,118.68) .. controls (119.67,118.37) and (118.37,119.33) .. (118.09,121.58) .. controls (117.54,123.97) and (116.15,124.89) .. (113.92,124.36) .. controls (111.57,123.89) and (110.12,124.82) .. (109.57,127.15) .. controls (109.18,129.38) and (107.79,130.28) .. (105.41,129.85) .. controls (103.09,129.42) and (101.76,130.36) .. (101.42,132.67) .. controls (101.27,134.96) and (100.1,136.12) .. (97.9,136.15) .. controls (95.94,135.46) and (94.4,136.12) .. (93.27,138.11) .. controls (91.88,139.98) and (90.22,140.16) .. (88.29,138.64) .. controls (86.67,137.03) and (85.04,137.06) .. (83.4,138.73) .. controls (81.63,140.36) and (79.89,140.31) .. (78.2,138.58) .. controls (76.74,136.82) and (75.09,136.71) .. (73.25,138.24) .. controls (71.42,139.75) and (69.79,139.58) .. (68.36,137.75) .. controls (66.97,135.88) and (65.3,135.64) .. (63.36,137.03) .. controls (61.38,138.34) and (59.8,137.95) .. (58.63,135.84) .. controls (58.32,133.68) and (57.05,132.66) .. (54.8,132.77) .. controls (52.39,132.41) and (51.39,131.07) .. (51.79,128.76) .. controls (52.18,126.41) and (51.21,125.05) .. (48.86,124.69) .. controls (46.55,124.54) and (45.42,123.31) .. (45.48,121.01) .. controls (45.37,118.66) and (44.11,117.54) .. (41.7,117.65) .. controls (39.37,117.82) and (38.15,116.73) .. (38.04,114.38) .. controls (37.99,112.01) and (36.82,110.81) .. (34.54,110.79) .. controls (32.11,110.42) and (31.14,109.05) .. (31.61,106.68) .. controls (32.54,104.65) and (32.02,103.07) .. (30.06,101.93) .. controls (28.22,100.44) and (28.11,98.81) .. (29.72,97.03) .. controls (31.42,95.44) and (31.5,93.78) .. (29.95,92.06) .. controls (28.48,90.17) and (28.7,88.48) .. (30.61,87.01) .. controls (32.56,85.68) and (32.89,84.07) .. (31.61,82.2) .. controls (30.48,80.03) and (30.98,78.4) .. (33.1,77.3) .. controls (35.24,76.45) and (35.9,74.93) .. (35.08,72.75) .. controls (34.12,70.64) and (34.69,69.07) .. (36.79,68.04) .. controls (38.86,66.93) and (39.32,65.34) .. (38.17,63.27) .. controls (37.01,61.2) and (37.46,59.58) .. (39.51,58.39) .. controls (41.56,57.3) and (42.05,55.7) .. (40.98,53.61) .. controls (39.99,51.48) and (40.61,49.98) .. (42.84,49.1) .. controls (45.07,48.65) and (46.1,47.35) .. (45.92,45.18) .. controls (46.69,42.81) and (48.19,42.16) .. (50.44,43.21) .. controls (52.23,44.68) and (53.9,44.55) .. (55.43,42.84) .. controls (57.07,41.15) and (58.74,41.08) .. (60.44,42.65) -- (64.1,41.97) ;
%Shape: Circle [id:dp9809289757868439] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125,91.75) .. controls (125,89.96) and (126.46,88.5) .. (128.25,88.5) .. controls (130.04,88.5) and (131.5,89.96) .. (131.5,91.75) .. controls (131.5,93.54) and (130.04,95) .. (128.25,95) .. controls (126.46,95) and (125,93.54) .. (125,91.75) -- cycle ;
%Shape: Circle [id:dp13159847295207194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79,136.75) .. controls (79,134.96) and (80.46,133.5) .. (82.25,133.5) .. controls (84.04,133.5) and (85.5,134.96) .. (85.5,136.75) .. controls (85.5,138.54) and (84.04,140) .. (82.25,140) .. controls (80.46,140) and (79,138.54) .. (79,136.75) -- cycle ;
%Shape: Circle [id:dp7400833886149266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (29,89.75) .. controls (29,87.96) and (30.46,86.5) .. (32.25,86.5) .. controls (34.04,86.5) and (35.5,87.96) .. (35.5,89.75) .. controls (35.5,91.54) and (34.04,93) .. (32.25,93) .. controls (30.46,93) and (29,91.54) .. (29,89.75) -- cycle ;
%Shape: Circle [id:dp046879268289208076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.25,36.25) .. controls (78.25,34.46) and (79.71,33) .. (81.5,33) .. controls (83.29,33) and (84.75,34.46) .. (84.75,36.25) .. controls (84.75,38.04) and (83.29,39.5) .. (81.5,39.5) .. controls (79.71,39.5) and (78.25,38.04) .. (78.25,36.25) -- cycle ;

% Text Node
\draw (75,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (147,79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (75,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (3,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (133.96,27.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-43.36,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (19.63,38.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-318.14,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (31.09,147.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-221.72,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (139.11,137.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-136.2,xslant=0.07] [align=left] {$\displaystyle \infty $};


\end{tikzpicture}


==> Figures/JT_diagrams/JT_4pt_crossing.txt <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,177); %set diagram left start at 0, and has height of 177

%Shape: Circle [id:dp7302759700567312] 
\draw  [line width=2.25]  (20.5,85.86) .. controls (20.5,52.86) and (47.25,26.11) .. (80.25,26.11) .. controls (113.25,26.11) and (140,52.86) .. (140,85.86) .. controls (140,118.86) and (113.25,145.61) .. (80.25,145.61) .. controls (47.25,145.61) and (20.5,118.86) .. (20.5,85.86) -- cycle ;
%Curve Lines [id:da3293911525126195] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (63,40.61) .. controls (64.11,38.62) and (65.71,38.13) .. (67.78,39.14) .. controls (70.04,39.97) and (71.56,39.3) .. (72.34,37.12) .. controls (73.27,34.91) and (74.86,34.31) .. (77.09,35.3) .. controls (78.92,36.59) and (80.56,36.37) .. (82.01,34.62) .. controls (83.88,33.11) and (85.52,33.29) .. (86.95,35.18) .. controls (88.36,37.11) and (90,37.4) .. (91.88,36.07) .. controls (93.87,34.78) and (95.53,35.14) .. (96.85,37.14) .. controls (98,39.12) and (99.59,39.5) .. (101.62,38.29) .. controls (103.63,37.08) and (105.27,37.52) .. (106.56,39.59) .. controls (107.63,41.62) and (109.21,42.1) .. (111.31,41.01) .. controls (113.6,40.12) and (115,40.92) .. (115.51,43.41) .. controls (115.34,45.69) and (116.42,46.97) .. (118.73,47.25) .. controls (121.11,47.76) and (122.03,49.15) .. (121.48,51.42) .. controls (120.92,53.76) and (121.77,55.24) .. (124.02,55.87) .. controls (126.27,56.58) and (127.01,58.03) .. (126.23,60.23) .. controls (125.4,62.4) and (126.09,63.94) .. (128.3,64.84) .. controls (130.45,65.79) and (130.95,67.36) .. (129.78,69.55) .. controls (128.16,71.04) and (127.98,72.68) .. (129.24,74.47) .. controls (130.07,76.69) and (129.39,78.2) .. (127.2,78.99) .. controls (125.13,80.39) and (124.91,82.04) .. (126.52,83.94) .. controls (128.23,85.51) and (128.28,87.19) .. (126.67,88.98) .. controls (125.06,90.71) and (125.1,92.39) .. (126.8,94.02) .. controls (128.48,95.62) and (128.48,97.3) .. (126.8,99.05) .. controls (125.09,100.6) and (125.02,102.25) .. (126.59,104.01) .. controls (128.1,105.81) and (127.9,107.46) .. (126,108.96) .. controls (124.03,110.06) and (123.53,111.61) .. (124.5,113.61) .. controls (124.66,116.06) and (123.49,117.29) .. (120.99,117.3) .. controls (118.67,116.98) and (117.37,117.94) .. (117.09,120.19) .. controls (116.54,122.58) and (115.15,123.51) .. (112.92,122.97) .. controls (110.57,122.5) and (109.12,123.43) .. (108.57,125.76) .. controls (108.18,128) and (106.79,128.9) .. (104.41,128.46) .. controls (102.09,128.03) and (100.76,128.97) .. (100.42,131.28) .. controls (100.27,133.57) and (99.1,134.73) .. (96.9,134.76) .. controls (94.94,134.07) and (93.4,134.73) .. (92.27,136.73) .. controls (90.88,138.6) and (89.22,138.78) .. (87.29,137.25) .. controls (85.67,135.64) and (84.04,135.67) .. (82.4,137.35) .. controls (80.63,138.98) and (78.89,138.93) .. (77.2,137.19) .. controls (75.74,135.44) and (74.09,135.32) .. (72.25,136.85) .. controls (70.42,138.36) and (68.79,138.19) .. (67.36,136.36) .. controls (65.97,134.5) and (64.3,134.26) .. (62.36,135.65) .. controls (60.38,136.96) and (58.8,136.56) .. (57.63,134.45) .. controls (57.32,132.29) and (56.05,131.27) .. (53.8,131.39) .. controls (51.39,131.02) and (50.39,129.68) .. (50.79,127.37) .. controls (51.18,125.02) and (50.21,123.67) .. (47.86,123.3) .. controls (45.55,123.15) and (44.42,121.92) .. (44.48,119.63) .. controls (44.37,117.28) and (43.11,116.15) .. (40.7,116.26) .. controls (38.37,116.43) and (37.15,115.34) .. (37.04,112.99) .. controls (36.99,110.62) and (35.82,109.42) .. (33.54,109.41) .. controls (31.11,109.03) and (30.14,107.66) .. (30.61,105.29) .. controls (31.54,103.27) and (31.02,101.69) .. (29.06,100.54) .. controls (27.22,99.05) and (27.11,97.42) .. (28.72,95.64) .. controls (30.42,94.05) and (30.5,92.39) .. (28.95,90.67) .. controls (27.48,88.78) and (27.7,87.09) .. (29.61,85.62) .. controls (31.56,84.29) and (31.89,82.68) .. (30.61,80.81) .. controls (29.48,78.64) and (29.98,77.01) .. (32.1,75.91) .. controls (34.24,75.06) and (34.9,73.54) .. (34.08,71.36) .. controls (33.12,69.25) and (33.69,67.68) .. (35.79,66.65) .. controls (37.86,65.54) and (38.32,63.95) .. (37.17,61.88) .. controls (36.01,59.81) and (36.46,58.19) .. (38.51,57.01) .. controls (40.56,55.91) and (41.05,54.31) .. (39.98,52.22) .. controls (38.99,50.09) and (39.61,48.59) .. (41.84,47.71) .. controls (44.07,47.27) and (45.1,45.97) .. (44.92,43.8) .. controls (45.69,41.43) and (47.19,40.77) .. (49.44,41.83) .. controls (51.23,43.29) and (52.9,43.16) .. (54.43,41.45) .. controls (56.07,39.76) and (57.74,39.69) .. (59.44,41.26) -- (63.1,40.58) ;
%Shape: Circle [id:dp174822296652829] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124,90.36) .. controls (124,88.57) and (125.46,87.11) .. (127.25,87.11) .. controls (129.04,87.11) and (130.5,88.57) .. (130.5,90.36) .. controls (130.5,92.16) and (129.04,93.61) .. (127.25,93.61) .. controls (125.46,93.61) and (124,92.16) .. (124,90.36) -- cycle ;
%Shape: Circle [id:dp550968858118303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78,135.36) .. controls (78,133.57) and (79.46,132.11) .. (81.25,132.11) .. controls (83.04,132.11) and (84.5,133.57) .. (84.5,135.36) .. controls (84.5,137.16) and (83.04,138.61) .. (81.25,138.61) .. controls (79.46,138.61) and (78,137.16) .. (78,135.36) -- cycle ;
%Shape: Circle [id:dp9763680874748532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28,88.36) .. controls (28,86.57) and (29.46,85.11) .. (31.25,85.11) .. controls (33.04,85.11) and (34.5,86.57) .. (34.5,88.36) .. controls (34.5,90.16) and (33.04,91.61) .. (31.25,91.61) .. controls (29.46,91.61) and (28,90.16) .. (28,88.36) -- cycle ;
%Shape: Circle [id:dp7122460336823598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.25,34.86) .. controls (77.25,33.07) and (78.71,31.61) .. (80.5,31.61) .. controls (82.29,31.61) and (83.75,33.07) .. (83.75,34.86) .. controls (83.75,36.66) and (82.29,38.11) .. (80.5,38.11) .. controls (78.71,38.11) and (77.25,36.66) .. (77.25,34.86) -- cycle ;
%Curve Lines [id:da013689319192594418] 
\draw [line width=1.5]    (34.5,88.36) .. controls (72,87) and (101,89) .. (127.25,90.36) ;
%Curve Lines [id:da42387376706853497] 
\draw [line width=1.5]    (80.5,34.86) .. controls (81,62) and (80,93) .. (81.25,135.36) ;

% Text Node
\draw (74,3.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (146,77.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (74,152.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (2,80.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (132.96,25.67) node [anchor=north west][inner sep=0.75pt]  [rotate=-43.36,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (18.63,37.16) node [anchor=north west][inner sep=0.75pt]  [rotate=-318.14,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (30.09,146.57) node [anchor=north west][inner sep=0.75pt]  [rotate=-221.72,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (138.11,136.28) node [anchor=north west][inner sep=0.75pt]  [rotate=-136.2,xslant=0.07] [align=left] {$\displaystyle \infty $};


\end{tikzpicture}


==> Figures/JT_diagrams/JT_4pt_noncrossing_1.txt <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,173); %set diagram left start at 0, and has height of 173

%Shape: Circle [id:dp17091629053919355] 
\draw  [line width=2.25]  (18.5,85.86) .. controls (18.5,52.86) and (45.25,26.11) .. (78.25,26.11) .. controls (111.25,26.11) and (138,52.86) .. (138,85.86) .. controls (138,118.86) and (111.25,145.61) .. (78.25,145.61) .. controls (45.25,145.61) and (18.5,118.86) .. (18.5,85.86) -- cycle ;
%Curve Lines [id:da07545836966501895] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (61,40.61) .. controls (62.11,38.62) and (63.71,38.13) .. (65.78,39.14) .. controls (68.04,39.97) and (69.56,39.3) .. (70.34,37.12) .. controls (71.27,34.91) and (72.86,34.31) .. (75.09,35.3) .. controls (76.92,36.59) and (78.56,36.37) .. (80.01,34.62) .. controls (81.88,33.11) and (83.52,33.29) .. (84.95,35.18) .. controls (86.36,37.11) and (88,37.4) .. (89.88,36.07) .. controls (91.87,34.78) and (93.53,35.14) .. (94.85,37.14) .. controls (96,39.12) and (97.59,39.5) .. (99.62,38.29) .. controls (101.63,37.08) and (103.27,37.52) .. (104.56,39.59) .. controls (105.63,41.62) and (107.21,42.1) .. (109.31,41.01) .. controls (111.6,40.12) and (113,40.92) .. (113.51,43.41) .. controls (113.34,45.69) and (114.42,46.97) .. (116.73,47.25) .. controls (119.11,47.76) and (120.03,49.15) .. (119.48,51.42) .. controls (118.92,53.76) and (119.77,55.24) .. (122.02,55.87) .. controls (124.27,56.58) and (125.01,58.03) .. (124.23,60.23) .. controls (123.4,62.4) and (124.09,63.94) .. (126.3,64.84) .. controls (128.45,65.79) and (128.95,67.36) .. (127.78,69.55) .. controls (126.16,71.04) and (125.98,72.68) .. (127.24,74.47) .. controls (128.07,76.69) and (127.39,78.2) .. (125.2,78.99) .. controls (123.13,80.39) and (122.91,82.04) .. (124.52,83.94) .. controls (126.23,85.51) and (126.28,87.19) .. (124.67,88.98) .. controls (123.06,90.71) and (123.1,92.39) .. (124.8,94.02) .. controls (126.48,95.62) and (126.48,97.3) .. (124.8,99.05) .. controls (123.09,100.6) and (123.02,102.25) .. (124.59,104.01) .. controls (126.1,105.81) and (125.9,107.46) .. (124,108.96) .. controls (122.03,110.06) and (121.53,111.61) .. (122.5,113.61) .. controls (122.66,116.06) and (121.49,117.29) .. (118.99,117.3) .. controls (116.67,116.98) and (115.37,117.94) .. (115.09,120.19) .. controls (114.54,122.58) and (113.15,123.51) .. (110.92,122.97) .. controls (108.57,122.5) and (107.12,123.43) .. (106.57,125.76) .. controls (106.18,128) and (104.79,128.9) .. (102.41,128.46) .. controls (100.09,128.03) and (98.76,128.97) .. (98.42,131.28) .. controls (98.27,133.57) and (97.1,134.73) .. (94.9,134.76) .. controls (92.94,134.07) and (91.4,134.73) .. (90.27,136.73) .. controls (88.88,138.6) and (87.22,138.78) .. (85.29,137.25) .. controls (83.67,135.64) and (82.04,135.67) .. (80.4,137.35) .. controls (78.63,138.98) and (76.89,138.93) .. (75.2,137.19) .. controls (73.74,135.44) and (72.09,135.32) .. (70.25,136.85) .. controls (68.42,138.36) and (66.79,138.19) .. (65.36,136.36) .. controls (63.97,134.5) and (62.3,134.26) .. (60.36,135.65) .. controls (58.38,136.96) and (56.8,136.56) .. (55.63,134.45) .. controls (55.32,132.29) and (54.05,131.27) .. (51.8,131.39) .. controls (49.39,131.02) and (48.39,129.68) .. (48.79,127.37) .. controls (49.18,125.02) and (48.21,123.67) .. (45.86,123.3) .. controls (43.55,123.15) and (42.42,121.92) .. (42.48,119.63) .. controls (42.37,117.28) and (41.11,116.15) .. (38.7,116.26) .. controls (36.37,116.43) and (35.15,115.34) .. (35.04,112.99) .. controls (34.99,110.62) and (33.82,109.42) .. (31.54,109.41) .. controls (29.11,109.03) and (28.14,107.66) .. (28.61,105.29) .. controls (29.54,103.27) and (29.02,101.69) .. (27.06,100.54) .. controls (25.22,99.05) and (25.11,97.42) .. (26.72,95.64) .. controls (28.42,94.05) and (28.5,92.39) .. (26.95,90.67) .. controls (25.48,88.78) and (25.7,87.09) .. (27.61,85.62) .. controls (29.56,84.29) and (29.89,82.68) .. (28.61,80.81) .. controls (27.48,78.64) and (27.98,77.01) .. (30.1,75.91) .. controls (32.24,75.06) and (32.9,73.54) .. (32.08,71.36) .. controls (31.12,69.25) and (31.69,67.68) .. (33.79,66.65) .. controls (35.86,65.54) and (36.32,63.95) .. (35.17,61.88) .. controls (34.01,59.81) and (34.46,58.19) .. (36.51,57.01) .. controls (38.56,55.91) and (39.05,54.31) .. (37.98,52.22) .. controls (36.99,50.09) and (37.61,48.59) .. (39.84,47.71) .. controls (42.07,47.27) and (43.1,45.97) .. (42.92,43.8) .. controls (43.69,41.43) and (45.19,40.77) .. (47.44,41.83) .. controls (49.23,43.29) and (50.9,43.16) .. (52.43,41.45) .. controls (54.07,39.76) and (55.74,39.69) .. (57.44,41.26) -- (61.1,40.58) ;
%Shape: Circle [id:dp4528314006265949] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122,90.36) .. controls (122,88.57) and (123.46,87.11) .. (125.25,87.11) .. controls (127.04,87.11) and (128.5,88.57) .. (128.5,90.36) .. controls (128.5,92.16) and (127.04,93.61) .. (125.25,93.61) .. controls (123.46,93.61) and (122,92.16) .. (122,90.36) -- cycle ;
%Shape: Circle [id:dp8444603120784138] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76,135.36) .. controls (76,133.57) and (77.46,132.11) .. (79.25,132.11) .. controls (81.04,132.11) and (82.5,133.57) .. (82.5,135.36) .. controls (82.5,137.16) and (81.04,138.61) .. (79.25,138.61) .. controls (77.46,138.61) and (76,137.16) .. (76,135.36) -- cycle ;
%Shape: Circle [id:dp49442913653343534] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (26,88.36) .. controls (26,86.57) and (27.46,85.11) .. (29.25,85.11) .. controls (31.04,85.11) and (32.5,86.57) .. (32.5,88.36) .. controls (32.5,90.16) and (31.04,91.61) .. (29.25,91.61) .. controls (27.46,91.61) and (26,90.16) .. (26,88.36) -- cycle ;
%Shape: Circle [id:dp3362114799285506] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.25,34.86) .. controls (75.25,33.07) and (76.71,31.61) .. (78.5,31.61) .. controls (80.29,31.61) and (81.75,33.07) .. (81.75,34.86) .. controls (81.75,36.66) and (80.29,38.11) .. (78.5,38.11) .. controls (76.71,38.11) and (75.25,36.66) .. (75.25,34.86) -- cycle ;
%Curve Lines [id:da10117458003803836] 
\draw [line width=1.5]    (79.25,135.36) .. controls (71,105) and (52,89) .. (29.25,88.36) ;
%Curve Lines [id:da1958149956781743] 
\draw [line width=1.5]    (125.25,91.61) .. controls (102,86) and (79,70) .. (78.5,34.86) ;

% Text Node
\draw (72,3.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (144,77.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (72,152.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (0,80.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (130.96,25.67) node [anchor=north west][inner sep=0.75pt]  [rotate=-43.36,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (16.63,37.16) node [anchor=north west][inner sep=0.75pt]  [rotate=-318.14,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (28.09,146.57) node [anchor=north west][inner sep=0.75pt]  [rotate=-221.72,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (136.11,136.28) node [anchor=north west][inner sep=0.75pt]  [rotate=-136.2,xslant=0.07] [align=left] {$\displaystyle \infty $};


\end{tikzpicture}


==> Figures/JT_diagrams/JT_4pt_noncrossing_2.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,177); %set diagram left start at 0, and has height of 177

%Shape: Circle [id:dp33309473433096026] 
\draw  [line width=2.25]  (22.5,85.86) .. controls (22.5,52.86) and (49.25,26.11) .. (82.25,26.11) .. controls (115.25,26.11) and (142,52.86) .. (142,85.86) .. controls (142,118.86) and (115.25,145.61) .. (82.25,145.61) .. controls (49.25,145.61) and (22.5,118.86) .. (22.5,85.86) -- cycle ;
%Curve Lines [id:da21861648936616196] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (65,40.61) .. controls (66.11,38.62) and (67.71,38.13) .. (69.78,39.14) .. controls (72.04,39.97) and (73.56,39.3) .. (74.34,37.12) .. controls (75.27,34.91) and (76.86,34.31) .. (79.09,35.3) .. controls (80.92,36.59) and (82.56,36.37) .. (84.01,34.62) .. controls (85.88,33.11) and (87.52,33.29) .. (88.95,35.18) .. controls (90.36,37.11) and (92,37.4) .. (93.88,36.07) .. controls (95.87,34.78) and (97.53,35.14) .. (98.85,37.14) .. controls (100,39.12) and (101.59,39.5) .. (103.62,38.29) .. controls (105.63,37.08) and (107.27,37.52) .. (108.56,39.59) .. controls (109.63,41.62) and (111.21,42.1) .. (113.31,41.01) .. controls (115.6,40.12) and (117,40.92) .. (117.51,43.41) .. controls (117.34,45.69) and (118.42,46.97) .. (120.73,47.25) .. controls (123.11,47.76) and (124.03,49.15) .. (123.48,51.42) .. controls (122.92,53.76) and (123.77,55.24) .. (126.02,55.87) .. controls (128.27,56.58) and (129.01,58.03) .. (128.23,60.23) .. controls (127.4,62.4) and (128.09,63.94) .. (130.3,64.84) .. controls (132.45,65.79) and (132.95,67.36) .. (131.78,69.55) .. controls (130.16,71.04) and (129.98,72.68) .. (131.24,74.47) .. controls (132.07,76.69) and (131.39,78.2) .. (129.2,78.99) .. controls (127.13,80.39) and (126.91,82.04) .. (128.52,83.94) .. controls (130.23,85.51) and (130.28,87.19) .. (128.67,88.98) .. controls (127.06,90.71) and (127.1,92.39) .. (128.8,94.02) .. controls (130.48,95.62) and (130.48,97.3) .. (128.8,99.05) .. controls (127.09,100.6) and (127.02,102.25) .. (128.59,104.01) .. controls (130.1,105.81) and (129.9,107.46) .. (128,108.96) .. controls (126.03,110.06) and (125.53,111.61) .. (126.5,113.61) .. controls (126.66,116.06) and (125.49,117.29) .. (122.99,117.3) .. controls (120.67,116.98) and (119.37,117.94) .. (119.09,120.19) .. controls (118.54,122.58) and (117.15,123.51) .. (114.92,122.97) .. controls (112.57,122.5) and (111.12,123.43) .. (110.57,125.76) .. controls (110.18,128) and (108.79,128.9) .. (106.41,128.46) .. controls (104.09,128.03) and (102.76,128.97) .. (102.42,131.28) .. controls (102.27,133.57) and (101.1,134.73) .. (98.9,134.76) .. controls (96.94,134.07) and (95.4,134.73) .. (94.27,136.73) .. controls (92.88,138.6) and (91.22,138.78) .. (89.29,137.25) .. controls (87.67,135.64) and (86.04,135.67) .. (84.4,137.35) .. controls (82.63,138.98) and (80.89,138.93) .. (79.2,137.19) .. controls (77.74,135.44) and (76.09,135.32) .. (74.25,136.85) .. controls (72.42,138.36) and (70.79,138.19) .. (69.36,136.36) .. controls (67.97,134.5) and (66.3,134.26) .. (64.36,135.65) .. controls (62.38,136.96) and (60.8,136.56) .. (59.63,134.45) .. controls (59.32,132.29) and (58.05,131.27) .. (55.8,131.39) .. controls (53.39,131.02) and (52.39,129.68) .. (52.79,127.37) .. controls (53.18,125.02) and (52.21,123.67) .. (49.86,123.3) .. controls (47.55,123.15) and (46.42,121.92) .. (46.48,119.63) .. controls (46.37,117.28) and (45.11,116.15) .. (42.7,116.26) .. controls (40.37,116.43) and (39.15,115.34) .. (39.04,112.99) .. controls (38.99,110.62) and (37.82,109.42) .. (35.54,109.41) .. controls (33.11,109.03) and (32.14,107.66) .. (32.61,105.29) .. controls (33.54,103.27) and (33.02,101.69) .. (31.06,100.54) .. controls (29.22,99.05) and (29.11,97.42) .. (30.72,95.64) .. controls (32.42,94.05) and (32.5,92.39) .. (30.95,90.67) .. controls (29.48,88.78) and (29.7,87.09) .. (31.61,85.62) .. controls (33.56,84.29) and (33.89,82.68) .. (32.61,80.81) .. controls (31.48,78.64) and (31.98,77.01) .. (34.1,75.91) .. controls (36.24,75.06) and (36.9,73.54) .. (36.08,71.36) .. controls (35.12,69.25) and (35.69,67.68) .. (37.79,66.65) .. controls (39.86,65.54) and (40.32,63.95) .. (39.17,61.88) .. controls (38.01,59.81) and (38.46,58.19) .. (40.51,57.01) .. controls (42.56,55.91) and (43.05,54.31) .. (41.98,52.22) .. controls (40.99,50.09) and (41.61,48.59) .. (43.84,47.71) .. controls (46.07,47.27) and (47.1,45.97) .. (46.92,43.8) .. controls (47.69,41.43) and (49.19,40.77) .. (51.44,41.83) .. controls (53.23,43.29) and (54.9,43.16) .. (56.43,41.45) .. controls (58.07,39.76) and (59.74,39.69) .. (61.44,41.26) -- (65.1,40.58) ;
%Shape: Circle [id:dp37320035840195076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126,90.36) .. controls (126,88.57) and (127.46,87.11) .. (129.25,87.11) .. controls (131.04,87.11) and (132.5,88.57) .. (132.5,90.36) .. controls (132.5,92.16) and (131.04,93.61) .. (129.25,93.61) .. controls (127.46,93.61) and (126,92.16) .. (126,90.36) -- cycle ;
%Shape: Circle [id:dp1710553151646288] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80,135.36) .. controls (80,133.57) and (81.46,132.11) .. (83.25,132.11) .. controls (85.04,132.11) and (86.5,133.57) .. (86.5,135.36) .. controls (86.5,137.16) and (85.04,138.61) .. (83.25,138.61) .. controls (81.46,138.61) and (80,137.16) .. (80,135.36) -- cycle ;
%Shape: Circle [id:dp9520034904000817] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30,88.36) .. controls (30,86.57) and (31.46,85.11) .. (33.25,85.11) .. controls (35.04,85.11) and (36.5,86.57) .. (36.5,88.36) .. controls (36.5,90.16) and (35.04,91.61) .. (33.25,91.61) .. controls (31.46,91.61) and (30,90.16) .. (30,88.36) -- cycle ;
%Shape: Circle [id:dp7187725233031417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.25,34.86) .. controls (79.25,33.07) and (80.71,31.61) .. (82.5,31.61) .. controls (84.29,31.61) and (85.75,33.07) .. (85.75,34.86) .. controls (85.75,36.66) and (84.29,38.11) .. (82.5,38.11) .. controls (80.71,38.11) and (79.25,36.66) .. (79.25,34.86) -- cycle ;
%Curve Lines [id:da6240524714327924] 
\draw [line width=1.5]    (83.25,135.36) .. controls (84,106) and (100,93) .. (126,90.36) ;
%Curve Lines [id:da08351411669034081] 
\draw [line width=1.5]    (33.25,88.36) .. controls (70,90) and (84,60) .. (83.5,34.61) ;

% Text Node
\draw (76,3.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (148,77.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (76,152.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (4,80.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (134.96,25.67) node [anchor=north west][inner sep=0.75pt]  [rotate=-43.36,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (20.63,37.16) node [anchor=north west][inner sep=0.75pt]  [rotate=-318.14,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (32.09,146.57) node [anchor=north west][inner sep=0.75pt]  [rotate=-221.72,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (140.11,136.28) node [anchor=north west][inner sep=0.75pt]  [rotate=-136.2,xslant=0.07] [align=left] {$\displaystyle \infty $};


\end{tikzpicture}


==> Figures/JT_diagrams/JT_TFD_state.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,152); %set diagram left start at 0, and has height of 152

%Straight Lines [id:da8456013345650608] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (21.5,67) -- (120.5,67) ;
%Shape: Arc [id:dp3234306626386517] 
\draw  [draw opacity=0][line width=2.25]  (134,66.25) .. controls (134,99.25) and (107.25,126) .. (74.25,126) .. controls (41.25,126) and (14.5,99.25) .. (14.5,66.25) -- (74.25,66.25) -- cycle ; \draw  [line width=2.25]  (134,66.25) .. controls (134,99.25) and (107.25,126) .. (74.25,126) .. controls (41.25,126) and (14.5,99.25) .. (14.5,66.25) ;  
%Curve Lines [id:da5175876993242863] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (120.5,67) .. controls (123.33,66.91) and (124.31,68.07) .. (123.44,70.5) .. controls (121.92,72.2) and (121.96,73.91) .. (123.55,75.62) .. controls (125.02,77.49) and (124.79,79.09) .. (122.88,80.43) .. controls (120.9,81.77) and (120.52,83.41) .. (121.75,85.35) .. controls (122.87,87.45) and (122.37,89.04) .. (120.24,90.12) .. controls (118.1,90.96) and (117.38,92.47) .. (118.07,94.64) .. controls (118.12,97.04) and (116.92,98.2) .. (114.45,98.12) .. controls (112.2,97.73) and (110.86,98.7) .. (110.43,101.04) .. controls (109.96,103.36) and (108.55,104.29) .. (106.2,103.83) .. controls (103.97,103.28) and (102.58,104.16) .. (102.03,106.49) .. controls (101.54,108.8) and (100.17,109.69) .. (97.92,109.18) .. controls (95.52,108.81) and (94.15,109.81) .. (93.8,112.16) .. controls (93.77,114.41) and (92.62,115.58) .. (90.35,115.69) .. controls (88.38,114.76) and (86.78,115.28) .. (85.53,117.23) .. controls (84.04,119.08) and (82.39,119.23) .. (80.59,117.67) .. controls (78.96,116.04) and (77.3,116.06) .. (75.63,117.72) .. controls (73.84,119.34) and (72.18,119.28) .. (70.67,117.55) .. controls (69.05,115.78) and (67.32,115.65) .. (65.49,117.17) .. controls (63.66,118.67) and (62.06,118.5) .. (60.67,116.66) .. controls (59.2,114.78) and (57.58,114.54) .. (55.82,115.94) .. controls (53.72,117.19) and (52.11,116.72) .. (50.99,114.51) .. controls (50.8,112.3) and (49.59,111.21) .. (47.34,111.22) .. controls (44.96,110.85) and (43.98,109.5) .. (44.39,107.18) .. controls (44.76,104.81) and (43.76,103.46) .. (41.4,103.12) .. controls (39.09,103.02) and (37.93,101.82) .. (37.93,99.52) .. controls (37.72,97.17) and (36.44,96.14) .. (34.07,96.43) .. controls (31.74,96.78) and (30.39,95.77) .. (30.02,93.4) .. controls (29.89,91.11) and (28.67,89.98) .. (26.35,90.01) .. controls (23.96,89.69) and (22.99,88.36) .. (23.44,86.03) .. controls (24.13,83.8) and (23.4,82.29) .. (21.25,81.51) .. controls (19.14,80.34) and (18.72,78.71) .. (20.01,76.64) .. controls (21.56,75.02) and (21.57,73.35) .. (20.03,71.63) -- (21.56,66.88) ;

% Text Node
\draw (6,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \frac{\beta }{2}$};
% Text Node
\draw (45,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle |TFD\rangle $};


\end{tikzpicture}


==> Figures/JT_diagrams/JT_cylinder_2pt.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,190); %set diagram left start at 0, and has height of 190

%Curve Lines [id:da049000479103702976] 
\draw [line width=2.25]    (33,13.5) .. controls (133,53.5) and (217,51) .. (315,16) ;
%Curve Lines [id:da16869640016554] 
\draw [line width=2.25]    (33,161.5) .. controls (136,121.5) and (211,119) .. (315,164) ;
%Curve Lines [id:da5822287151104523] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (53.07,20.5) .. controls (55.51,19.74) and (56.96,20.54) .. (57.42,22.91) .. controls (57.6,25.22) and (58.85,26.32) .. (61.16,26.19) .. controls (63.57,26.29) and (64.61,27.58) .. (64.3,30.06) .. controls (63.17,32.09) and (63.6,33.7) .. (65.58,34.89) .. controls (67.55,36.26) and (67.87,37.9) .. (66.53,39.83) .. controls (65.18,41.82) and (65.45,43.5) .. (67.36,44.89) .. controls (69.25,46.21) and (69.49,47.84) .. (68.08,49.77) .. controls (66.65,51.66) and (66.87,53.31) .. (68.73,54.71) .. controls (70.59,56.18) and (70.79,57.84) .. (69.32,59.68) .. controls (67.81,61.46) and (67.93,63.1) .. (69.68,64.59) .. controls (71.35,66.34) and (71.31,68.02) .. (69.54,69.63) .. controls (67.7,71.07) and (67.5,72.7) .. (68.94,74.52) .. controls (70.42,76.35) and (70.29,78.02) .. (68.55,79.54) .. controls (66.88,81.24) and (66.88,82.93) .. (68.56,84.6) .. controls (70.25,86.3) and (70.26,87.97) .. (68.61,89.6) .. controls (66.96,91.33) and (66.97,93.02) .. (68.64,94.66) .. controls (70.31,96.35) and (70.31,97.97) .. (68.64,99.53) .. controls (66.97,101.23) and (66.96,102.93) .. (68.61,104.64) .. controls (70.25,106.33) and (70.22,107.95) .. (68.51,109.5) .. controls (66.78,111.2) and (66.71,112.89) .. (68.29,114.58) .. controls (69.82,116.36) and (69.65,118.02) .. (67.77,119.56) .. controls (65.78,120.72) and (65.32,122.33) .. (66.41,124.38) .. controls (67.38,126.57) and (66.77,128.12) .. (64.6,129.05) .. controls (62.41,129.94) and (61.77,131.44) .. (62.68,133.55) .. controls (63.52,135.82) and (62.87,137.37) .. (60.72,138.19) .. controls (58.55,139.18) and (57.97,140.76) .. (58.98,142.94) .. controls (60.23,144.8) and (59.83,146.38) .. (57.77,147.69) .. controls (55.69,148) and (54.55,149.11) .. (54.36,151.04) -- (51.54,149.7) ;
%Shape: Arc [id:dp7700254725107853] 
\draw  [draw opacity=0][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (33,161.5) .. controls (19.47,161.5) and (8.5,128.37) .. (8.5,87.5) .. controls (8.5,46.63) and (19.47,13.5) .. (33,13.5) -- (33,87.5) -- cycle ; \draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (33,161.5) .. controls (19.47,161.5) and (8.5,128.37) .. (8.5,87.5) .. controls (8.5,46.63) and (19.47,13.5) .. (33,13.5) ;  
%Shape: Arc [id:dp1429573249652063] 
\draw  [draw opacity=0][line width=2.25]  (33,13.5) .. controls (33,13.5) and (33,13.5) .. (33,13.5) .. controls (46.53,13.5) and (57.5,46.63) .. (57.5,87.5) .. controls (57.5,128.37) and (46.53,161.5) .. (33,161.5) -- (33,87.5) -- cycle ; \draw  [line width=2.25]  (33,13.5) .. controls (33,13.5) and (33,13.5) .. (33,13.5) .. controls (46.53,13.5) and (57.5,46.63) .. (57.5,87.5) .. controls (57.5,128.37) and (46.53,161.5) .. (33,161.5) ;  
%Curve Lines [id:da518583792153733] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (53.07,20.5) .. controls (53.41,22.93) and (52.39,24.1) .. (50.01,24.01) .. controls (47.63,23.9) and (46.39,25) .. (46.29,27.33) .. controls (46.22,29.68) and (45,30.88) .. (42.64,30.91) .. controls (40.21,31.34) and (39.69,32.75) .. (41.08,35.15) .. controls (42.63,37.13) and (42.39,38.78) .. (40.38,40.1) .. controls (38.34,41.19) and (37.88,42.79) .. (39,44.89) .. controls (40.13,46.99) and (39.67,48.62) .. (37.63,49.78) .. controls (35.62,50.97) and (35.26,52.59) .. (36.54,54.64) .. controls (37.95,56.42) and (37.75,58.04) .. (35.94,59.49) .. controls (34.17,61.04) and (34.06,62.72) .. (35.61,64.52) .. controls (37.16,66.36) and (37.05,68.05) .. (35.28,69.6) .. controls (33.53,71.09) and (33.43,72.75) .. (35,74.58) .. controls (36.59,76.31) and (36.51,77.99) .. (34.78,79.62) .. controls (33.07,81.19) and (33.02,82.83) .. (34.65,84.54) .. controls (36.29,86.26) and (36.27,87.92) .. (34.6,89.51) .. controls (32.94,91.18) and (32.96,92.86) .. (34.65,94.53) .. controls (36.36,96.16) and (36.43,97.86) .. (34.84,99.61) .. controls (33.29,101.3) and (33.42,102.95) .. (35.25,104.56) .. controls (37.09,105.91) and (37.32,107.53) .. (35.93,109.44) .. controls (34.62,111.44) and (34.97,113.08) .. (36.96,114.35) .. controls (38.98,115.55) and (39.38,117.15) .. (38.17,119.16) .. controls (36.9,121.14) and (37.22,122.78) .. (39.14,124.07) .. controls (41.05,125.48) and (41.3,127.14) .. (39.9,129.04) .. controls (38.5,130.91) and (38.76,132.57) .. (40.69,134) .. controls (42.62,135.26) and (42.95,136.89) .. (41.7,138.9) .. controls (40.55,140.97) and (41.07,142.55) .. (43.27,143.63) .. controls (45.48,144.1) and (46.4,145.49) .. (46.05,147.78) .. controls (45.98,150.18) and (47.15,151.35) .. (49.56,151.28) .. controls (51.25,150.44) and (52.03,150.18) .. (51.9,150.49) -- (51.49,149.59) ;
%Curve Lines [id:da6616642816405403] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (298.07,22.5) .. controls (300.52,21.75) and (301.97,22.56) .. (302.42,24.93) .. controls (302.59,27.24) and (303.84,28.34) .. (306.16,28.23) .. controls (308.57,28.34) and (309.6,29.62) .. (309.27,32.06) .. controls (308.14,34.07) and (308.58,35.71) .. (310.58,37) .. controls (312.53,38.27) and (312.85,39.93) .. (311.53,41.98) .. controls (310.16,43.85) and (310.42,45.49) .. (312.33,46.88) .. controls (314.22,48.21) and (314.46,49.85) .. (313.05,51.8) .. controls (311.63,53.71) and (311.85,55.37) .. (313.71,56.79) .. controls (315.56,58.16) and (315.75,59.79) .. (314.28,61.66) .. controls (312.79,63.49) and (312.92,65.16) .. (314.67,66.68) .. controls (316.35,68.38) and (316.32,70.03) .. (314.57,71.64) .. controls (312.74,73.07) and (312.55,74.72) .. (313.98,76.59) .. controls (315.45,78.42) and (315.31,80.07) .. (313.56,81.56) .. controls (311.88,83.27) and (311.88,84.94) .. (313.56,86.57) .. controls (315.24,88.24) and (315.25,89.95) .. (313.6,91.7) .. controls (311.95,93.29) and (311.96,94.9) .. (313.64,96.53) .. controls (315.31,98.22) and (315.31,99.93) .. (313.65,101.65) .. controls (311.98,103.37) and (311.97,105.01) .. (313.62,106.58) .. controls (315.26,108.29) and (315.23,109.94) .. (313.53,111.53) .. controls (311.81,113.14) and (311.74,114.82) .. (313.33,116.57) .. controls (314.88,118.42) and (314.73,120.06) .. (312.9,121.5) .. controls (310.95,122.75) and (310.54,124.36) .. (311.69,126.35) .. controls (312.69,128.5) and (312.09,130.1) .. (309.9,131.14) .. controls (307.72,132.05) and (307.09,133.57) .. (308,135.68) .. controls (308.87,137.88) and (308.23,139.4) .. (306.06,140.25) .. controls (303.85,141.27) and (303.26,142.83) .. (304.28,144.93) .. controls (305.43,146.94) and (305.02,148.57) .. (303.05,149.83) .. controls (300.99,150.42) and (300.06,151.73) .. (300.27,153.75) -- (296.54,152.68) ;
%Shape: Arc [id:dp7397336779461181] 
\draw  [draw opacity=0][line width=2.25]  (315,164) .. controls (315,164) and (315,164) .. (315,164) .. controls (315,164) and (315,164) .. (315,164) .. controls (301.47,164) and (290.5,130.87) .. (290.5,90) .. controls (290.5,49.13) and (301.47,16) .. (315,16) -- (315,90) -- cycle ; \draw  [line width=2.25]  (315,164) .. controls (315,164) and (315,164) .. (315,164) .. controls (315,164) and (315,164) .. (315,164) .. controls (301.47,164) and (290.5,130.87) .. (290.5,90) .. controls (290.5,49.13) and (301.47,16) .. (315,16) ;  
%Shape: Arc [id:dp96483172429212] 
\draw  [draw opacity=0][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (315,16) .. controls (315,16) and (315,16) .. (315,16) .. controls (328.53,16) and (339.5,49.13) .. (339.5,90) .. controls (339.5,130.87) and (328.53,164) .. (315,164) -- (315,90) -- cycle ; \draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (315,16) .. controls (315,16) and (315,16) .. (315,16) .. controls (328.53,16) and (339.5,49.13) .. (339.5,90) .. controls (339.5,130.87) and (328.53,164) .. (315,164) ;  
%Curve Lines [id:da9576508153521204] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (298.07,22.5) .. controls (298.42,24.94) and (297.4,26.12) .. (295.01,26.04) .. controls (292.62,25.93) and (291.38,27.05) .. (291.29,29.38) .. controls (291.22,31.74) and (290.03,32.91) .. (287.72,32.9) .. controls (285.28,33.33) and (284.73,34.75) .. (286.06,37.15) .. controls (287.63,39.14) and (287.42,40.8) .. (285.41,42.13) .. controls (283.37,43.23) and (282.91,44.83) .. (284.04,46.93) .. controls (285.17,49.04) and (284.72,50.62) .. (282.71,51.69) .. controls (280.68,52.99) and (280.31,54.62) .. (281.6,56.58) .. controls (282.98,58.49) and (282.76,60.17) .. (280.95,61.63) .. controls (279.18,63.2) and (279.08,64.83) .. (280.63,66.53) .. controls (282.18,68.38) and (282.07,70.08) .. (280.3,71.64) .. controls (278.55,73.13) and (278.45,74.8) .. (280.02,76.63) .. controls (281.61,78.37) and (281.53,80) .. (279.8,81.51) .. controls (278.08,83.21) and (278.03,84.92) .. (279.65,86.63) .. controls (281.3,88.23) and (281.28,89.89) .. (279.6,91.62) .. controls (277.94,93.29) and (277.95,94.97) .. (279.64,96.66) .. controls (281.35,98.19) and (281.4,99.85) .. (279.81,101.64) .. controls (278.25,103.36) and (278.37,105) .. (280.18,106.56) .. controls (282.02,107.97) and (282.23,109.61) .. (280.82,111.47) .. controls (279.49,113.44) and (279.81,115.06) .. (281.79,116.34) .. controls (283.82,117.59) and (284.22,119.23) .. (283.01,121.26) .. controls (281.74,123.2) and (282.08,124.82) .. (284.02,126.12) .. controls (285.93,127.51) and (286.19,129.16) .. (284.78,131.06) .. controls (283.37,132.93) and (283.63,134.59) .. (285.55,136.05) .. controls (287.47,137.35) and (287.78,138.98) .. (286.49,140.93) .. controls (285.3,143.02) and (285.77,144.61) .. (287.89,145.7) .. controls (290.06,146.31) and (290.92,147.74) .. (290.46,150.01) .. controls (290.28,152.38) and (291.41,153.6) .. (293.85,153.67) .. controls (295.98,153.2) and (297.11,153.45) .. (297.22,154.4) -- (296.54,152.68) ;
%Curve Lines [id:da2672704166224824] 
\draw [line width=1.5]    (280,114.5) .. controls (210,106.5) and (133,107.5) .. (67.85,119.11) ;
%Curve Lines [id:da53465229989961] 
\draw [line width=1.5]    (281,50.5) .. controls (221,65.5) and (126,67.5) .. (68,50.5) ;

% Text Node
\draw (89.4,97.32) node [anchor=north west][inner sep=0.75pt]  [rotate=-177.88,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (32.77,92.25) node [anchor=north west][inner sep=0.75pt]  [rotate=-177.88,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (277.77,94.81) node [anchor=north west][inner sep=0.75pt]  [rotate=-177.88,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (308.4,97.32) node [anchor=north west][inner sep=0.75pt]  [rotate=-177.88,xslant=0.07] [align=left] {$\displaystyle \infty $};


\end{tikzpicture}


==> Figures/JT_diagrams/JT_cylinder_2pt_2.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,190); %set diagram left start at 0, and has height of 190

%Curve Lines [id:da7419779632781841] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (225,39.5) .. controls (193,44.5) and (194,126.5) .. (149,131.5) ;
%Curve Lines [id:da6826279009498738] 
\draw [line width=2.25]    (33,13.5) .. controls (133,53.5) and (217,51) .. (315,16) ;
%Curve Lines [id:da6872317148226912] 
\draw [line width=2.25]    (33,161.5) .. controls (136,121.5) and (211,119) .. (315,164) ;
%Curve Lines [id:da9979239710268394] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (53.07,20.5) .. controls (55.51,19.74) and (56.96,20.54) .. (57.42,22.91) .. controls (57.6,25.22) and (58.85,26.32) .. (61.16,26.19) .. controls (63.57,26.29) and (64.61,27.58) .. (64.3,30.06) .. controls (63.17,32.09) and (63.6,33.7) .. (65.58,34.89) .. controls (67.55,36.26) and (67.87,37.9) .. (66.53,39.83) .. controls (65.18,41.82) and (65.45,43.5) .. (67.36,44.89) .. controls (69.25,46.21) and (69.49,47.84) .. (68.08,49.77) .. controls (66.65,51.66) and (66.87,53.31) .. (68.73,54.71) .. controls (70.59,56.18) and (70.79,57.84) .. (69.32,59.68) .. controls (67.81,61.46) and (67.93,63.1) .. (69.68,64.59) .. controls (71.35,66.34) and (71.31,68.02) .. (69.54,69.63) .. controls (67.7,71.07) and (67.5,72.7) .. (68.94,74.52) .. controls (70.42,76.35) and (70.29,78.02) .. (68.55,79.54) .. controls (66.88,81.24) and (66.88,82.93) .. (68.56,84.6) .. controls (70.25,86.3) and (70.26,87.97) .. (68.61,89.6) .. controls (66.96,91.33) and (66.97,93.02) .. (68.64,94.66) .. controls (70.31,96.35) and (70.31,97.97) .. (68.64,99.53) .. controls (66.97,101.23) and (66.96,102.93) .. (68.61,104.64) .. controls (70.25,106.33) and (70.22,107.95) .. (68.51,109.5) .. controls (66.78,111.2) and (66.71,112.89) .. (68.29,114.58) .. controls (69.82,116.36) and (69.65,118.02) .. (67.77,119.56) .. controls (65.78,120.72) and (65.32,122.33) .. (66.41,124.38) .. controls (67.38,126.57) and (66.77,128.12) .. (64.6,129.05) .. controls (62.41,129.94) and (61.77,131.44) .. (62.68,133.55) .. controls (63.52,135.82) and (62.87,137.37) .. (60.72,138.19) .. controls (58.55,139.18) and (57.97,140.76) .. (58.98,142.94) .. controls (60.23,144.8) and (59.83,146.38) .. (57.77,147.69) .. controls (55.69,148) and (54.55,149.11) .. (54.36,151.04) -- (51.54,149.7) ;
%Shape: Arc [id:dp7908367537433522] 
\draw  [draw opacity=0][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (33,161.5) .. controls (19.47,161.5) and (8.5,128.37) .. (8.5,87.5) .. controls (8.5,46.63) and (19.47,13.5) .. (33,13.5) -- (33,87.5) -- cycle ; \draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (33,161.5) .. controls (19.47,161.5) and (8.5,128.37) .. (8.5,87.5) .. controls (8.5,46.63) and (19.47,13.5) .. (33,13.5) ;  
%Shape: Arc [id:dp9807912334206484] 
\draw  [draw opacity=0][line width=2.25]  (33,13.5) .. controls (33,13.5) and (33,13.5) .. (33,13.5) .. controls (46.53,13.5) and (57.5,46.63) .. (57.5,87.5) .. controls (57.5,128.37) and (46.53,161.5) .. (33,161.5) -- (33,87.5) -- cycle ; \draw  [line width=2.25]  (33,13.5) .. controls (33,13.5) and (33,13.5) .. (33,13.5) .. controls (46.53,13.5) and (57.5,46.63) .. (57.5,87.5) .. controls (57.5,128.37) and (46.53,161.5) .. (33,161.5) ;  
%Curve Lines [id:da1923257118227223] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (53.07,20.5) .. controls (53.41,22.93) and (52.39,24.1) .. (50.01,24.01) .. controls (47.63,23.9) and (46.39,25) .. (46.29,27.33) .. controls (46.22,29.68) and (45,30.88) .. (42.64,30.91) .. controls (40.21,31.34) and (39.69,32.75) .. (41.08,35.15) .. controls (42.63,37.13) and (42.39,38.78) .. (40.38,40.1) .. controls (38.34,41.19) and (37.88,42.79) .. (39,44.89) .. controls (40.13,46.99) and (39.67,48.62) .. (37.63,49.78) .. controls (35.62,50.97) and (35.26,52.59) .. (36.54,54.64) .. controls (37.95,56.42) and (37.75,58.04) .. (35.94,59.49) .. controls (34.17,61.04) and (34.06,62.72) .. (35.61,64.52) .. controls (37.16,66.36) and (37.05,68.05) .. (35.28,69.6) .. controls (33.53,71.09) and (33.43,72.75) .. (35,74.58) .. controls (36.59,76.31) and (36.51,77.99) .. (34.78,79.62) .. controls (33.07,81.19) and (33.02,82.83) .. (34.65,84.54) .. controls (36.29,86.26) and (36.27,87.92) .. (34.6,89.51) .. controls (32.94,91.18) and (32.96,92.86) .. (34.65,94.53) .. controls (36.36,96.16) and (36.43,97.86) .. (34.84,99.61) .. controls (33.29,101.3) and (33.42,102.95) .. (35.25,104.56) .. controls (37.09,105.91) and (37.32,107.53) .. (35.93,109.44) .. controls (34.62,111.44) and (34.97,113.08) .. (36.96,114.35) .. controls (38.98,115.55) and (39.38,117.15) .. (38.17,119.16) .. controls (36.9,121.14) and (37.22,122.78) .. (39.14,124.07) .. controls (41.05,125.48) and (41.3,127.14) .. (39.9,129.04) .. controls (38.5,130.91) and (38.76,132.57) .. (40.69,134) .. controls (42.62,135.26) and (42.95,136.89) .. (41.7,138.9) .. controls (40.55,140.97) and (41.07,142.55) .. (43.27,143.63) .. controls (45.48,144.1) and (46.4,145.49) .. (46.05,147.78) .. controls (45.98,150.18) and (47.15,151.35) .. (49.56,151.28) .. controls (51.25,150.44) and (52.03,150.18) .. (51.9,150.49) -- (51.49,149.59) ;
%Curve Lines [id:da4782299083775724] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (298.07,22.5) .. controls (300.52,21.75) and (301.97,22.56) .. (302.42,24.93) .. controls (302.59,27.24) and (303.84,28.34) .. (306.16,28.23) .. controls (308.57,28.34) and (309.6,29.62) .. (309.27,32.06) .. controls (308.14,34.07) and (308.58,35.71) .. (310.58,37) .. controls (312.53,38.27) and (312.85,39.93) .. (311.53,41.98) .. controls (310.16,43.85) and (310.42,45.49) .. (312.33,46.88) .. controls (314.22,48.21) and (314.46,49.85) .. (313.05,51.8) .. controls (311.63,53.71) and (311.85,55.37) .. (313.71,56.79) .. controls (315.56,58.16) and (315.75,59.79) .. (314.28,61.66) .. controls (312.79,63.49) and (312.92,65.16) .. (314.67,66.68) .. controls (316.35,68.38) and (316.32,70.03) .. (314.57,71.64) .. controls (312.74,73.07) and (312.55,74.72) .. (313.98,76.59) .. controls (315.45,78.42) and (315.31,80.07) .. (313.56,81.56) .. controls (311.88,83.27) and (311.88,84.94) .. (313.56,86.57) .. controls (315.24,88.24) and (315.25,89.95) .. (313.6,91.7) .. controls (311.95,93.29) and (311.96,94.9) .. (313.64,96.53) .. controls (315.31,98.22) and (315.31,99.93) .. (313.65,101.65) .. controls (311.98,103.37) and (311.97,105.01) .. (313.62,106.58) .. controls (315.26,108.29) and (315.23,109.94) .. (313.53,111.53) .. controls (311.81,113.14) and (311.74,114.82) .. (313.33,116.57) .. controls (314.88,118.42) and (314.73,120.06) .. (312.9,121.5) .. controls (310.95,122.75) and (310.54,124.36) .. (311.69,126.35) .. controls (312.69,128.5) and (312.09,130.1) .. (309.9,131.14) .. controls (307.72,132.05) and (307.09,133.57) .. (308,135.68) .. controls (308.87,137.88) and (308.23,139.4) .. (306.06,140.25) .. controls (303.85,141.27) and (303.26,142.83) .. (304.28,144.93) .. controls (305.43,146.94) and (305.02,148.57) .. (303.05,149.83) .. controls (300.99,150.42) and (300.06,151.73) .. (300.27,153.75) -- (296.54,152.68) ;
%Shape: Arc [id:dp14594339016982194] 
\draw  [draw opacity=0][line width=2.25]  (315,164) .. controls (315,164) and (315,164) .. (315,164) .. controls (315,164) and (315,164) .. (315,164) .. controls (301.47,164) and (290.5,130.87) .. (290.5,90) .. controls (290.5,49.13) and (301.47,16) .. (315,16) -- (315,90) -- cycle ; \draw  [line width=2.25]  (315,164) .. controls (315,164) and (315,164) .. (315,164) .. controls (315,164) and (315,164) .. (315,164) .. controls (301.47,164) and (290.5,130.87) .. (290.5,90) .. controls (290.5,49.13) and (301.47,16) .. (315,16) ;  
%Shape: Arc [id:dp3299697229986821] 
\draw  [draw opacity=0][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (315,16) .. controls (315,16) and (315,16) .. (315,16) .. controls (328.53,16) and (339.5,49.13) .. (339.5,90) .. controls (339.5,130.87) and (328.53,164) .. (315,164) -- (315,90) -- cycle ; \draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (315,16) .. controls (315,16) and (315,16) .. (315,16) .. controls (328.53,16) and (339.5,49.13) .. (339.5,90) .. controls (339.5,130.87) and (328.53,164) .. (315,164) ;  
%Curve Lines [id:da5998194690301033] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (298.07,22.5) .. controls (298.42,24.94) and (297.4,26.12) .. (295.01,26.04) .. controls (292.62,25.93) and (291.38,27.05) .. (291.29,29.38) .. controls (291.22,31.74) and (290.03,32.91) .. (287.72,32.9) .. controls (285.28,33.33) and (284.73,34.75) .. (286.06,37.15) .. controls (287.63,39.14) and (287.42,40.8) .. (285.41,42.13) .. controls (283.37,43.23) and (282.91,44.83) .. (284.04,46.93) .. controls (285.17,49.04) and (284.72,50.62) .. (282.71,51.69) .. controls (280.68,52.99) and (280.31,54.62) .. (281.6,56.58) .. controls (282.98,58.49) and (282.76,60.17) .. (280.95,61.63) .. controls (279.18,63.2) and (279.08,64.83) .. (280.63,66.53) .. controls (282.18,68.38) and (282.07,70.08) .. (280.3,71.64) .. controls (278.55,73.13) and (278.45,74.8) .. (280.02,76.63) .. controls (281.61,78.37) and (281.53,80) .. (279.8,81.51) .. controls (278.08,83.21) and (278.03,84.92) .. (279.65,86.63) .. controls (281.3,88.23) and (281.28,89.89) .. (279.6,91.62) .. controls (277.94,93.29) and (277.95,94.97) .. (279.64,96.66) .. controls (281.35,98.19) and (281.4,99.85) .. (279.81,101.64) .. controls (278.25,103.36) and (278.37,105) .. (280.18,106.56) .. controls (282.02,107.97) and (282.23,109.61) .. (280.82,111.47) .. controls (279.49,113.44) and (279.81,115.06) .. (281.79,116.34) .. controls (283.82,117.59) and (284.22,119.23) .. (283.01,121.26) .. controls (281.74,123.2) and (282.08,124.82) .. (284.02,126.12) .. controls (285.93,127.51) and (286.19,129.16) .. (284.78,131.06) .. controls (283.37,132.93) and (283.63,134.59) .. (285.55,136.05) .. controls (287.47,137.35) and (287.78,138.98) .. (286.49,140.93) .. controls (285.3,143.02) and (285.77,144.61) .. (287.89,145.7) .. controls (290.06,146.31) and (290.92,147.74) .. (290.46,150.01) .. controls (290.28,152.38) and (291.41,153.6) .. (293.85,153.67) .. controls (295.98,153.2) and (297.11,153.45) .. (297.22,154.4) -- (296.54,152.68) ;
%Curve Lines [id:da3607592688600043] 
\draw [line width=1.5]    (149,131.5) .. controls (107,133.5) and (103,126.5) .. (67.85,119.11) ;
%Curve Lines [id:da9600021183038346] 
\draw [line width=1.5]    (283.56,123.66) .. controls (206,119.5) and (144,60.5) .. (68,50.5) ;
%Curve Lines [id:da1677268609024284] 
\draw [line width=1.5]    (280.96,61.47) .. controls (271,51.5) and (263,33.5) .. (225,39.5) ;

% Text Node
\draw (89.4,100.32) node [anchor=north west][inner sep=0.75pt]  [rotate=-177.88,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (51.4,98.32) node [anchor=north west][inner sep=0.75pt]  [rotate=-177.88,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (273.4,97.32) node [anchor=north west][inner sep=0.75pt]  [rotate=-177.88,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (311.4,101.32) node [anchor=north west][inner sep=0.75pt]  [rotate=-177.88,xslant=0.07] [align=left] {$\displaystyle \infty $};


\end{tikzpicture}


==> Figures/JT_diagrams/JT_noncrossing_cut.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,176); %set diagram left start at 0, and has height of 176

%Shape: Circle [id:dp5706539335475382] 
\draw  [line width=2.25]  (25.5,85.86) .. controls (25.5,52.86) and (52.25,26.11) .. (85.25,26.11) .. controls (118.25,26.11) and (145,52.86) .. (145,85.86) .. controls (145,118.86) and (118.25,145.61) .. (85.25,145.61) .. controls (52.25,145.61) and (25.5,118.86) .. (25.5,85.86) -- cycle ;
%Curve Lines [id:da4012794066736214] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (68,40.61) .. controls (69.11,38.62) and (70.71,38.13) .. (72.78,39.14) .. controls (75.04,39.97) and (76.56,39.3) .. (77.34,37.12) .. controls (78.27,34.91) and (79.86,34.31) .. (82.09,35.3) .. controls (83.92,36.59) and (85.56,36.37) .. (87.01,34.62) .. controls (88.88,33.11) and (90.52,33.29) .. (91.95,35.18) .. controls (93.36,37.11) and (95,37.4) .. (96.88,36.07) .. controls (98.87,34.78) and (100.53,35.14) .. (101.85,37.14) .. controls (103,39.12) and (104.59,39.5) .. (106.62,38.29) .. controls (108.63,37.08) and (110.27,37.52) .. (111.56,39.59) .. controls (112.63,41.62) and (114.21,42.1) .. (116.31,41.01) .. controls (118.6,40.12) and (120,40.92) .. (120.51,43.41) .. controls (120.34,45.69) and (121.42,46.97) .. (123.73,47.25) .. controls (126.11,47.76) and (127.03,49.15) .. (126.48,51.42) .. controls (125.92,53.76) and (126.77,55.24) .. (129.02,55.87) .. controls (131.27,56.58) and (132.01,58.03) .. (131.23,60.23) .. controls (130.4,62.4) and (131.09,63.94) .. (133.3,64.84) .. controls (135.45,65.79) and (135.95,67.36) .. (134.78,69.55) .. controls (133.16,71.04) and (132.98,72.68) .. (134.24,74.47) .. controls (135.07,76.69) and (134.39,78.2) .. (132.2,78.99) .. controls (130.13,80.39) and (129.91,82.04) .. (131.52,83.94) .. controls (133.23,85.51) and (133.28,87.19) .. (131.67,88.98) .. controls (130.06,90.71) and (130.1,92.39) .. (131.8,94.02) .. controls (133.48,95.62) and (133.48,97.3) .. (131.8,99.05) .. controls (130.09,100.6) and (130.02,102.25) .. (131.59,104.01) .. controls (133.1,105.81) and (132.9,107.46) .. (131,108.96) .. controls (129.03,110.06) and (128.53,111.61) .. (129.5,113.61) .. controls (129.66,116.06) and (128.49,117.29) .. (125.99,117.3) .. controls (123.67,116.98) and (122.37,117.94) .. (122.09,120.19) .. controls (121.54,122.58) and (120.15,123.51) .. (117.92,122.97) .. controls (115.57,122.5) and (114.12,123.43) .. (113.57,125.76) .. controls (113.18,128) and (111.79,128.9) .. (109.41,128.46) .. controls (107.09,128.03) and (105.76,128.97) .. (105.42,131.28) .. controls (105.27,133.57) and (104.1,134.73) .. (101.9,134.76) .. controls (99.94,134.07) and (98.4,134.73) .. (97.27,136.73) .. controls (95.88,138.6) and (94.22,138.78) .. (92.29,137.25) .. controls (90.67,135.64) and (89.04,135.67) .. (87.4,137.35) .. controls (85.63,138.98) and (83.89,138.93) .. (82.2,137.19) .. controls (80.74,135.44) and (79.09,135.32) .. (77.25,136.85) .. controls (75.42,138.36) and (73.79,138.19) .. (72.36,136.36) .. controls (70.97,134.5) and (69.3,134.26) .. (67.36,135.65) .. controls (65.38,136.96) and (63.8,136.56) .. (62.63,134.45) .. controls (62.32,132.29) and (61.05,131.27) .. (58.8,131.39) .. controls (56.39,131.02) and (55.39,129.68) .. (55.79,127.37) .. controls (56.18,125.02) and (55.21,123.67) .. (52.86,123.3) .. controls (50.55,123.15) and (49.42,121.92) .. (49.48,119.63) .. controls (49.37,117.28) and (48.11,116.15) .. (45.7,116.26) .. controls (43.37,116.43) and (42.15,115.34) .. (42.04,112.99) .. controls (41.99,110.62) and (40.82,109.42) .. (38.54,109.41) .. controls (36.11,109.03) and (35.14,107.66) .. (35.61,105.29) .. controls (36.54,103.27) and (36.02,101.69) .. (34.06,100.54) .. controls (32.22,99.05) and (32.11,97.42) .. (33.72,95.64) .. controls (35.42,94.05) and (35.5,92.39) .. (33.95,90.67) .. controls (32.48,88.78) and (32.7,87.09) .. (34.61,85.62) .. controls (36.56,84.29) and (36.89,82.68) .. (35.61,80.81) .. controls (34.48,78.64) and (34.98,77.01) .. (37.1,75.91) .. controls (39.24,75.06) and (39.9,73.54) .. (39.08,71.36) .. controls (38.12,69.25) and (38.69,67.68) .. (40.79,66.65) .. controls (42.86,65.54) and (43.32,63.95) .. (42.17,61.88) .. controls (41.01,59.81) and (41.46,58.19) .. (43.51,57.01) .. controls (45.56,55.91) and (46.05,54.31) .. (44.98,52.22) .. controls (43.99,50.09) and (44.61,48.59) .. (46.84,47.71) .. controls (49.07,47.27) and (50.1,45.97) .. (49.92,43.8) .. controls (50.69,41.43) and (52.19,40.77) .. (54.44,41.83) .. controls (56.23,43.29) and (57.9,43.16) .. (59.43,41.45) .. controls (61.07,39.76) and (62.74,39.69) .. (64.44,41.26) -- (68.1,40.58) ;
%Shape: Circle [id:dp9312927244560568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129,90.36) .. controls (129,88.57) and (130.46,87.11) .. (132.25,87.11) .. controls (134.04,87.11) and (135.5,88.57) .. (135.5,90.36) .. controls (135.5,92.16) and (134.04,93.61) .. (132.25,93.61) .. controls (130.46,93.61) and (129,92.16) .. (129,90.36) -- cycle ;
%Shape: Circle [id:dp14567973021368696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83,135.36) .. controls (83,133.57) and (84.46,132.11) .. (86.25,132.11) .. controls (88.04,132.11) and (89.5,133.57) .. (89.5,135.36) .. controls (89.5,137.16) and (88.04,138.61) .. (86.25,138.61) .. controls (84.46,138.61) and (83,137.16) .. (83,135.36) -- cycle ;
%Shape: Circle [id:dp9282612464130453] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33,88.36) .. controls (33,86.57) and (34.46,85.11) .. (36.25,85.11) .. controls (38.04,85.11) and (39.5,86.57) .. (39.5,88.36) .. controls (39.5,90.16) and (38.04,91.61) .. (36.25,91.61) .. controls (34.46,91.61) and (33,90.16) .. (33,88.36) -- cycle ;
%Shape: Circle [id:dp18638246756634946] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.25,34.86) .. controls (82.25,33.07) and (83.71,31.61) .. (85.5,31.61) .. controls (87.29,31.61) and (88.75,33.07) .. (88.75,34.86) .. controls (88.75,36.66) and (87.29,38.11) .. (85.5,38.11) .. controls (83.71,38.11) and (82.25,36.66) .. (82.25,34.86) -- cycle ;
%Curve Lines [id:da360216708634985] 
\draw [line width=1.5]    (86.25,135.36) .. controls (78,105) and (59,89) .. (36.25,88.36) ;
%Curve Lines [id:da40704038363968986] 
\draw [line width=1.5]    (132.25,91.61) .. controls (109,86) and (86,70) .. (85.5,34.86) ;
%Straight Lines [id:da0006380163525415705] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (26.5,27.5) -- (147.5,146.5) ;

% Text Node
\draw (79,3.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (151,77.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (79,152.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (7,80.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (137.96,25.67) node [anchor=north west][inner sep=0.75pt]  [rotate=-43.36,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (41.61,17.67) node [anchor=north west][inner sep=0.75pt]  [rotate=-335.58,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (35.09,146.57) node [anchor=north west][inner sep=0.75pt]  [rotate=-221.72,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (160.08,117.85) node [anchor=north west][inner sep=0.75pt]  [rotate=-124.56,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (8.71,58.61) node [anchor=north west][inner sep=0.75pt]  [rotate=-301.55,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (126.41,151.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-151.6,xslant=0.07] [align=left] {$\displaystyle \infty $};


\end{tikzpicture}


==> Figures/JT_diagrams/JT_noncrossing_factorized_1.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,199); %set diagram left start at 0, and has height of 199

%Shape: Circle [id:dp42243780255729046] 
\draw  [line width=2.25]  (20.5,84.86) .. controls (20.5,51.86) and (47.25,25.11) .. (80.25,25.11) .. controls (113.25,25.11) and (140,51.86) .. (140,84.86) .. controls (140,117.86) and (113.25,144.61) .. (80.25,144.61) .. controls (47.25,144.61) and (20.5,117.86) .. (20.5,84.86) -- cycle ;
%Curve Lines [id:da5780369674339896] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (63,39.61) .. controls (64.11,37.62) and (65.71,37.13) .. (67.78,38.14) .. controls (70.04,38.97) and (71.56,38.3) .. (72.34,36.12) .. controls (73.27,33.91) and (74.86,33.31) .. (77.09,34.3) .. controls (78.92,35.59) and (80.56,35.37) .. (82.01,33.62) .. controls (83.88,32.11) and (85.52,32.29) .. (86.95,34.18) .. controls (88.36,36.11) and (90,36.4) .. (91.88,35.07) .. controls (93.87,33.78) and (95.53,34.14) .. (96.85,36.14) .. controls (98,38.12) and (99.59,38.5) .. (101.62,37.29) .. controls (103.63,36.08) and (105.27,36.52) .. (106.56,38.59) .. controls (107.63,40.62) and (109.21,41.1) .. (111.31,40.01) .. controls (113.6,39.12) and (115,39.92) .. (115.51,42.41) .. controls (115.34,44.69) and (116.42,45.97) .. (118.73,46.25) .. controls (121.11,46.76) and (122.03,48.15) .. (121.48,50.42) .. controls (120.92,52.76) and (121.77,54.24) .. (124.02,54.87) .. controls (126.27,55.58) and (127.01,57.03) .. (126.23,59.23) .. controls (125.4,61.4) and (126.09,62.94) .. (128.3,63.84) .. controls (130.45,64.79) and (130.95,66.36) .. (129.78,68.55) .. controls (128.16,70.04) and (127.98,71.68) .. (129.24,73.47) .. controls (130.07,75.69) and (129.39,77.2) .. (127.2,77.99) .. controls (125.13,79.39) and (124.91,81.04) .. (126.52,82.94) .. controls (128.23,84.51) and (128.28,86.19) .. (126.67,87.98) .. controls (125.06,89.71) and (125.1,91.39) .. (126.8,93.02) .. controls (128.48,94.62) and (128.48,96.3) .. (126.8,98.05) .. controls (125.09,99.6) and (125.02,101.25) .. (126.59,103.01) .. controls (128.1,104.81) and (127.9,106.46) .. (126,107.96) .. controls (124.03,109.06) and (123.53,110.61) .. (124.5,112.61) .. controls (124.66,115.06) and (123.49,116.29) .. (120.99,116.3) .. controls (118.67,115.98) and (117.37,116.94) .. (117.09,119.19) .. controls (116.54,121.58) and (115.15,122.51) .. (112.92,121.97) .. controls (110.57,121.5) and (109.12,122.43) .. (108.57,124.76) .. controls (108.18,127) and (106.79,127.9) .. (104.41,127.46) .. controls (102.09,127.03) and (100.76,127.97) .. (100.42,130.28) .. controls (100.27,132.57) and (99.1,133.73) .. (96.9,133.76) .. controls (94.94,133.07) and (93.4,133.73) .. (92.27,135.73) .. controls (90.88,137.6) and (89.22,137.78) .. (87.29,136.25) .. controls (85.67,134.64) and (84.04,134.67) .. (82.4,136.35) .. controls (80.63,137.98) and (78.89,137.93) .. (77.2,136.19) .. controls (75.74,134.44) and (74.09,134.32) .. (72.25,135.85) .. controls (70.42,137.36) and (68.79,137.19) .. (67.36,135.36) .. controls (65.97,133.5) and (64.3,133.26) .. (62.36,134.65) .. controls (60.38,135.96) and (58.8,135.56) .. (57.63,133.45) .. controls (57.32,131.29) and (56.05,130.27) .. (53.8,130.39) .. controls (51.39,130.02) and (50.39,128.68) .. (50.79,126.37) .. controls (51.18,124.02) and (50.21,122.67) .. (47.86,122.3) .. controls (45.55,122.15) and (44.42,120.92) .. (44.48,118.63) .. controls (44.37,116.28) and (43.11,115.15) .. (40.7,115.26) .. controls (38.37,115.43) and (37.15,114.34) .. (37.04,111.99) .. controls (36.99,109.62) and (35.82,108.42) .. (33.54,108.41) .. controls (31.11,108.03) and (30.14,106.66) .. (30.61,104.29) .. controls (31.54,102.27) and (31.02,100.69) .. (29.06,99.54) .. controls (27.22,98.05) and (27.11,96.42) .. (28.72,94.64) .. controls (30.42,93.05) and (30.5,91.39) .. (28.95,89.67) .. controls (27.48,87.78) and (27.7,86.09) .. (29.61,84.62) .. controls (31.56,83.29) and (31.89,81.68) .. (30.61,79.81) .. controls (29.48,77.64) and (29.98,76.01) .. (32.1,74.91) .. controls (34.24,74.06) and (34.9,72.54) .. (34.08,70.36) .. controls (33.12,68.25) and (33.69,66.68) .. (35.79,65.65) .. controls (37.86,64.54) and (38.32,62.95) .. (37.17,60.88) .. controls (36.01,58.81) and (36.46,57.19) .. (38.51,56.01) .. controls (40.56,54.91) and (41.05,53.31) .. (39.98,51.22) .. controls (38.99,49.09) and (39.61,47.59) .. (41.84,46.71) .. controls (44.07,46.27) and (45.1,44.97) .. (44.92,42.8) .. controls (45.69,40.43) and (47.19,39.77) .. (49.44,40.83) .. controls (51.23,42.29) and (52.9,42.16) .. (54.43,40.45) .. controls (56.07,38.76) and (57.74,38.69) .. (59.44,40.26) -- (63.1,39.58) ;
%Shape: Circle [id:dp3367086450874185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78,134.36) .. controls (78,132.57) and (79.46,131.11) .. (81.25,131.11) .. controls (83.04,131.11) and (84.5,132.57) .. (84.5,134.36) .. controls (84.5,136.16) and (83.04,137.61) .. (81.25,137.61) .. controls (79.46,137.61) and (78,136.16) .. (78,134.36) -- cycle ;
%Shape: Circle [id:dp23784629642370003] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28,87.36) .. controls (28,85.57) and (29.46,84.11) .. (31.25,84.11) .. controls (33.04,84.11) and (34.5,85.57) .. (34.5,87.36) .. controls (34.5,89.16) and (33.04,90.61) .. (31.25,90.61) .. controls (29.46,90.61) and (28,89.16) .. (28,87.36) -- cycle ;
%Curve Lines [id:da109810771598578] 
\draw [line width=1.5]    (81.25,134.36) .. controls (73,104) and (54,88) .. (31.25,87.36) ;

% Text Node
\draw (74,151.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (2,79.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (132.96,24.67) node [anchor=north west][inner sep=0.75pt]  [rotate=-43.36,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (30.09,145.57) node [anchor=north west][inner sep=0.75pt]  [rotate=-221.72,xslant=0.07] [align=left] {$\displaystyle \infty $};


\end{tikzpicture}


==> Figures/JT_diagrams/JT_noncrossing_factorized_2.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,175); %set diagram left start at 0, and has height of 175

%Shape: Circle [id:dp2239097503972005] 
\draw  [line width=2.25]  (23.5,86.68) .. controls (23.5,53.68) and (50.25,26.93) .. (83.25,26.93) .. controls (116.25,26.93) and (143,53.68) .. (143,86.68) .. controls (143,119.67) and (116.25,146.43) .. (83.25,146.43) .. controls (50.25,146.43) and (23.5,119.67) .. (23.5,86.68) -- cycle ;
%Curve Lines [id:da7814280758700054] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (66,41.43) .. controls (67.11,39.44) and (68.71,38.95) .. (70.78,39.96) .. controls (73.04,40.79) and (74.56,40.11) .. (75.34,37.93) .. controls (76.27,35.72) and (77.86,35.12) .. (80.09,36.11) .. controls (81.92,37.4) and (83.56,37.18) .. (85.01,35.43) .. controls (86.88,33.92) and (88.52,34.1) .. (89.95,35.99) .. controls (91.36,37.92) and (93,38.21) .. (94.88,36.88) .. controls (96.87,35.59) and (98.53,35.95) .. (99.85,37.95) .. controls (101,39.93) and (102.59,40.31) .. (104.62,39.1) .. controls (106.63,37.89) and (108.27,38.33) .. (109.56,40.4) .. controls (110.63,42.43) and (112.21,42.91) .. (114.31,41.82) .. controls (116.6,40.94) and (118,41.74) .. (118.51,44.22) .. controls (118.34,46.5) and (119.42,47.78) .. (121.73,48.06) .. controls (124.11,48.57) and (125.03,49.96) .. (124.48,52.23) .. controls (123.92,54.57) and (124.77,56.05) .. (127.02,56.68) .. controls (129.27,57.39) and (130.01,58.84) .. (129.23,61.04) .. controls (128.4,63.21) and (129.09,64.75) .. (131.3,65.65) .. controls (133.45,66.61) and (133.95,68.18) .. (132.78,70.36) .. controls (131.16,71.85) and (130.98,73.49) .. (132.24,75.28) .. controls (133.07,77.5) and (132.39,79.01) .. (130.2,79.8) .. controls (128.13,81.2) and (127.91,82.85) .. (129.52,84.75) .. controls (131.23,86.32) and (131.28,88) .. (129.67,89.79) .. controls (128.06,91.52) and (128.1,93.2) .. (129.8,94.83) .. controls (131.48,96.44) and (131.48,98.11) .. (129.8,99.86) .. controls (128.09,101.41) and (128.02,103.06) .. (129.59,104.82) .. controls (131.1,106.62) and (130.9,108.27) .. (129,109.78) .. controls (127.03,110.87) and (126.53,112.42) .. (127.5,114.43) .. controls (127.66,116.88) and (126.49,118.1) .. (123.99,118.11) .. controls (121.67,117.79) and (120.37,118.75) .. (120.09,121) .. controls (119.54,123.39) and (118.15,124.32) .. (115.92,123.79) .. controls (113.57,123.32) and (112.12,124.24) .. (111.57,126.57) .. controls (111.18,128.81) and (109.79,129.71) .. (107.41,129.27) .. controls (105.09,128.84) and (103.76,129.78) .. (103.42,132.1) .. controls (103.27,134.38) and (102.1,135.54) .. (99.9,135.57) .. controls (97.94,134.88) and (96.4,135.54) .. (95.27,137.54) .. controls (93.88,139.41) and (92.22,139.59) .. (90.29,138.06) .. controls (88.67,136.45) and (87.04,136.49) .. (85.4,138.16) .. controls (83.63,139.79) and (81.89,139.74) .. (80.2,138) .. controls (78.74,136.25) and (77.09,136.14) .. (75.25,137.67) .. controls (73.42,139.17) and (71.79,139) .. (70.36,137.17) .. controls (68.97,135.31) and (67.3,135.07) .. (65.36,136.46) .. controls (63.38,137.77) and (61.8,137.37) .. (60.63,135.27) .. controls (60.32,133.11) and (59.05,132.09) .. (56.8,132.2) .. controls (54.39,131.83) and (53.39,130.49) .. (53.79,128.18) .. controls (54.18,125.83) and (53.21,124.48) .. (50.86,124.11) .. controls (48.55,123.96) and (47.42,122.73) .. (47.48,120.44) .. controls (47.37,118.09) and (46.11,116.97) .. (43.7,117.07) .. controls (41.37,117.24) and (40.15,116.15) .. (40.04,113.8) .. controls (39.99,111.43) and (38.82,110.23) .. (36.54,110.22) .. controls (34.11,109.84) and (33.14,108.47) .. (33.61,106.1) .. controls (34.54,104.08) and (34.02,102.5) .. (32.06,101.35) .. controls (30.22,99.86) and (30.11,98.23) .. (31.72,96.45) .. controls (33.42,94.86) and (33.5,93.2) .. (31.95,91.48) .. controls (30.48,89.59) and (30.7,87.91) .. (32.61,86.44) .. controls (34.56,85.1) and (34.89,83.49) .. (33.61,81.62) .. controls (32.48,79.46) and (32.98,77.83) .. (35.1,76.72) .. controls (37.24,75.87) and (37.9,74.35) .. (37.08,72.17) .. controls (36.12,70.06) and (36.69,68.49) .. (38.79,67.46) .. controls (40.86,66.35) and (41.32,64.76) .. (40.17,62.69) .. controls (39.01,60.62) and (39.46,59) .. (41.51,57.82) .. controls (43.56,56.72) and (44.05,55.12) .. (42.98,53.03) .. controls (41.99,50.9) and (42.61,49.4) .. (44.84,48.52) .. controls (47.07,48.08) and (48.1,46.78) .. (47.92,44.61) .. controls (48.69,42.24) and (50.19,41.58) .. (52.44,42.64) .. controls (54.23,44.1) and (55.9,43.97) .. (57.43,42.26) .. controls (59.07,40.57) and (60.74,40.51) .. (62.44,42.08) -- (66.1,41.39) ;
%Shape: Circle [id:dp28428444549091725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,91.18) .. controls (127,89.38) and (128.46,87.93) .. (130.25,87.93) .. controls (132.04,87.93) and (133.5,89.38) .. (133.5,91.18) .. controls (133.5,92.97) and (132.04,94.43) .. (130.25,94.43) .. controls (128.46,94.43) and (127,92.97) .. (127,91.18) -- cycle ;
%Shape: Circle [id:dp922828695004555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.25,35.68) .. controls (80.25,33.88) and (81.71,32.43) .. (83.5,32.43) .. controls (85.29,32.43) and (86.75,33.88) .. (86.75,35.68) .. controls (86.75,37.47) and (85.29,38.93) .. (83.5,38.93) .. controls (81.71,38.93) and (80.25,37.47) .. (80.25,35.68) -- cycle ;
%Curve Lines [id:da3215845294045364] 
\draw [line width=1.5]    (130.25,92.43) .. controls (107,86.81) and (84,70.81) .. (83.5,35.68) ;

% Text Node
\draw (77,4.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (149,78.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (135.96,26.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-43.36,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (33.09,147.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-221.72,xslant=0.07] [align=left] {$\displaystyle \infty $};


\end{tikzpicture}


==> Figures/JT_diagrams/JT_operator_ordering_cylinder.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,190); %set diagram left start at 0, and has height of 190

%Curve Lines [id:da779710001917549] 
\draw [line width=2.25]    (33,13.5) .. controls (133,53.5) and (217,51) .. (315,16) ;
%Curve Lines [id:da498326335939581] 
\draw [line width=2.25]    (33,161.5) .. controls (136,121.5) and (211,119) .. (315,164) ;
%Curve Lines [id:da5602154916502451] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (53.07,20.5) .. controls (55.51,19.74) and (56.96,20.54) .. (57.42,22.91) .. controls (57.6,25.22) and (58.85,26.32) .. (61.16,26.19) .. controls (63.57,26.29) and (64.61,27.58) .. (64.3,30.06) .. controls (63.17,32.09) and (63.6,33.7) .. (65.58,34.89) .. controls (67.55,36.26) and (67.87,37.9) .. (66.53,39.83) .. controls (65.18,41.82) and (65.45,43.5) .. (67.36,44.89) .. controls (69.25,46.21) and (69.49,47.84) .. (68.08,49.77) .. controls (66.65,51.66) and (66.87,53.31) .. (68.73,54.71) .. controls (70.59,56.18) and (70.79,57.84) .. (69.32,59.68) .. controls (67.81,61.46) and (67.93,63.1) .. (69.68,64.59) .. controls (71.35,66.34) and (71.31,68.02) .. (69.54,69.63) .. controls (67.7,71.07) and (67.5,72.7) .. (68.94,74.52) .. controls (70.42,76.35) and (70.29,78.02) .. (68.55,79.54) .. controls (66.88,81.24) and (66.88,82.93) .. (68.56,84.6) .. controls (70.25,86.3) and (70.26,87.97) .. (68.61,89.6) .. controls (66.96,91.33) and (66.97,93.02) .. (68.64,94.66) .. controls (70.31,96.35) and (70.31,97.97) .. (68.64,99.53) .. controls (66.97,101.23) and (66.96,102.93) .. (68.61,104.64) .. controls (70.25,106.33) and (70.22,107.95) .. (68.51,109.5) .. controls (66.78,111.2) and (66.71,112.89) .. (68.29,114.58) .. controls (69.82,116.36) and (69.65,118.02) .. (67.77,119.56) .. controls (65.78,120.72) and (65.32,122.33) .. (66.41,124.38) .. controls (67.38,126.57) and (66.77,128.12) .. (64.6,129.05) .. controls (62.41,129.94) and (61.77,131.44) .. (62.68,133.55) .. controls (63.52,135.82) and (62.87,137.37) .. (60.72,138.19) .. controls (58.55,139.18) and (57.97,140.76) .. (58.98,142.94) .. controls (60.23,144.8) and (59.83,146.38) .. (57.77,147.69) .. controls (55.69,148) and (54.55,149.11) .. (54.36,151.04) -- (51.54,149.7) ;
%Shape: Arc [id:dp61305851540879] 
\draw  [draw opacity=0][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (33,161.5) .. controls (19.47,161.5) and (8.5,128.37) .. (8.5,87.5) .. controls (8.5,46.63) and (19.47,13.5) .. (33,13.5) -- (33,87.5) -- cycle ; \draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (33,161.5) .. controls (19.47,161.5) and (8.5,128.37) .. (8.5,87.5) .. controls (8.5,46.63) and (19.47,13.5) .. (33,13.5) ;  
%Shape: Arc [id:dp87969987593018] 
\draw  [draw opacity=0][line width=2.25]  (33,13.5) .. controls (33,13.5) and (33,13.5) .. (33,13.5) .. controls (46.53,13.5) and (57.5,46.63) .. (57.5,87.5) .. controls (57.5,128.37) and (46.53,161.5) .. (33,161.5) -- (33,87.5) -- cycle ; \draw  [line width=2.25]  (33,13.5) .. controls (33,13.5) and (33,13.5) .. (33,13.5) .. controls (46.53,13.5) and (57.5,46.63) .. (57.5,87.5) .. controls (57.5,128.37) and (46.53,161.5) .. (33,161.5) ;  
%Curve Lines [id:da9979638730728648] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (53.07,20.5) .. controls (53.41,22.93) and (52.39,24.1) .. (50.01,24.01) .. controls (47.63,23.9) and (46.39,25) .. (46.29,27.33) .. controls (46.22,29.68) and (45,30.88) .. (42.64,30.91) .. controls (40.21,31.34) and (39.69,32.75) .. (41.08,35.15) .. controls (42.63,37.13) and (42.39,38.78) .. (40.38,40.1) .. controls (38.34,41.19) and (37.88,42.79) .. (39,44.89) .. controls (40.13,46.99) and (39.67,48.62) .. (37.63,49.78) .. controls (35.62,50.97) and (35.26,52.59) .. (36.54,54.64) .. controls (37.95,56.42) and (37.75,58.04) .. (35.94,59.49) .. controls (34.17,61.04) and (34.06,62.72) .. (35.61,64.52) .. controls (37.16,66.36) and (37.05,68.05) .. (35.28,69.6) .. controls (33.53,71.09) and (33.43,72.75) .. (35,74.58) .. controls (36.59,76.31) and (36.51,77.99) .. (34.78,79.62) .. controls (33.07,81.19) and (33.02,82.83) .. (34.65,84.54) .. controls (36.29,86.26) and (36.27,87.92) .. (34.6,89.51) .. controls (32.94,91.18) and (32.96,92.86) .. (34.65,94.53) .. controls (36.36,96.16) and (36.43,97.86) .. (34.84,99.61) .. controls (33.29,101.3) and (33.42,102.95) .. (35.25,104.56) .. controls (37.09,105.91) and (37.32,107.53) .. (35.93,109.44) .. controls (34.62,111.44) and (34.97,113.08) .. (36.96,114.35) .. controls (38.98,115.55) and (39.38,117.15) .. (38.17,119.16) .. controls (36.9,121.14) and (37.22,122.78) .. (39.14,124.07) .. controls (41.05,125.48) and (41.3,127.14) .. (39.9,129.04) .. controls (38.5,130.91) and (38.76,132.57) .. (40.69,134) .. controls (42.62,135.26) and (42.95,136.89) .. (41.7,138.9) .. controls (40.55,140.97) and (41.07,142.55) .. (43.27,143.63) .. controls (45.48,144.1) and (46.4,145.49) .. (46.05,147.78) .. controls (45.98,150.18) and (47.15,151.35) .. (49.56,151.28) .. controls (51.25,150.44) and (52.03,150.18) .. (51.9,150.49) -- (51.49,149.59) ;
%Curve Lines [id:da9073235047976627] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (298.07,22.5) .. controls (300.52,21.75) and (301.97,22.56) .. (302.42,24.93) .. controls (302.59,27.24) and (303.84,28.34) .. (306.16,28.23) .. controls (308.57,28.34) and (309.6,29.62) .. (309.27,32.06) .. controls (308.14,34.07) and (308.58,35.71) .. (310.58,37) .. controls (312.53,38.27) and (312.85,39.93) .. (311.53,41.98) .. controls (310.16,43.85) and (310.42,45.49) .. (312.33,46.88) .. controls (314.22,48.21) and (314.46,49.85) .. (313.05,51.8) .. controls (311.63,53.71) and (311.85,55.37) .. (313.71,56.79) .. controls (315.56,58.16) and (315.75,59.79) .. (314.28,61.66) .. controls (312.79,63.49) and (312.92,65.16) .. (314.67,66.68) .. controls (316.35,68.38) and (316.32,70.03) .. (314.57,71.64) .. controls (312.74,73.07) and (312.55,74.72) .. (313.98,76.59) .. controls (315.45,78.42) and (315.31,80.07) .. (313.56,81.56) .. controls (311.88,83.27) and (311.88,84.94) .. (313.56,86.57) .. controls (315.24,88.24) and (315.25,89.95) .. (313.6,91.7) .. controls (311.95,93.29) and (311.96,94.9) .. (313.64,96.53) .. controls (315.31,98.22) and (315.31,99.93) .. (313.65,101.65) .. controls (311.98,103.37) and (311.97,105.01) .. (313.62,106.58) .. controls (315.26,108.29) and (315.23,109.94) .. (313.53,111.53) .. controls (311.81,113.14) and (311.74,114.82) .. (313.33,116.57) .. controls (314.88,118.42) and (314.73,120.06) .. (312.9,121.5) .. controls (310.95,122.75) and (310.54,124.36) .. (311.69,126.35) .. controls (312.69,128.5) and (312.09,130.1) .. (309.9,131.14) .. controls (307.72,132.05) and (307.09,133.57) .. (308,135.68) .. controls (308.87,137.88) and (308.23,139.4) .. (306.06,140.25) .. controls (303.85,141.27) and (303.26,142.83) .. (304.28,144.93) .. controls (305.43,146.94) and (305.02,148.57) .. (303.05,149.83) .. controls (300.99,150.42) and (300.06,151.73) .. (300.27,153.75) -- (296.54,152.68) ;
%Shape: Arc [id:dp45948763409397975] 
\draw  [draw opacity=0][line width=2.25]  (315,164) .. controls (315,164) and (315,164) .. (315,164) .. controls (315,164) and (315,164) .. (315,164) .. controls (301.47,164) and (290.5,130.87) .. (290.5,90) .. controls (290.5,49.13) and (301.47,16) .. (315,16) -- (315,90) -- cycle ; \draw  [line width=2.25]  (315,164) .. controls (315,164) and (315,164) .. (315,164) .. controls (315,164) and (315,164) .. (315,164) .. controls (301.47,164) and (290.5,130.87) .. (290.5,90) .. controls (290.5,49.13) and (301.47,16) .. (315,16) ;  
%Shape: Arc [id:dp7330552991573888] 
\draw  [draw opacity=0][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (315,16) .. controls (315,16) and (315,16) .. (315,16) .. controls (328.53,16) and (339.5,49.13) .. (339.5,90) .. controls (339.5,130.87) and (328.53,164) .. (315,164) -- (315,90) -- cycle ; \draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (315,16) .. controls (315,16) and (315,16) .. (315,16) .. controls (328.53,16) and (339.5,49.13) .. (339.5,90) .. controls (339.5,130.87) and (328.53,164) .. (315,164) ;  
%Curve Lines [id:da7293478272300662] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (298.07,22.5) .. controls (298.42,24.94) and (297.4,26.12) .. (295.01,26.04) .. controls (292.62,25.93) and (291.38,27.05) .. (291.29,29.38) .. controls (291.22,31.74) and (290.03,32.91) .. (287.72,32.9) .. controls (285.28,33.33) and (284.73,34.75) .. (286.06,37.15) .. controls (287.63,39.14) and (287.42,40.8) .. (285.41,42.13) .. controls (283.37,43.23) and (282.91,44.83) .. (284.04,46.93) .. controls (285.17,49.04) and (284.72,50.62) .. (282.71,51.69) .. controls (280.68,52.99) and (280.31,54.62) .. (281.6,56.58) .. controls (282.98,58.49) and (282.76,60.17) .. (280.95,61.63) .. controls (279.18,63.2) and (279.08,64.83) .. (280.63,66.53) .. controls (282.18,68.38) and (282.07,70.08) .. (280.3,71.64) .. controls (278.55,73.13) and (278.45,74.8) .. (280.02,76.63) .. controls (281.61,78.37) and (281.53,80) .. (279.8,81.51) .. controls (278.08,83.21) and (278.03,84.92) .. (279.65,86.63) .. controls (281.3,88.23) and (281.28,89.89) .. (279.6,91.62) .. controls (277.94,93.29) and (277.95,94.97) .. (279.64,96.66) .. controls (281.35,98.19) and (281.4,99.85) .. (279.81,101.64) .. controls (278.25,103.36) and (278.37,105) .. (280.18,106.56) .. controls (282.02,107.97) and (282.23,109.61) .. (280.82,111.47) .. controls (279.49,113.44) and (279.81,115.06) .. (281.79,116.34) .. controls (283.82,117.59) and (284.22,119.23) .. (283.01,121.26) .. controls (281.74,123.2) and (282.08,124.82) .. (284.02,126.12) .. controls (285.93,127.51) and (286.19,129.16) .. (284.78,131.06) .. controls (283.37,132.93) and (283.63,134.59) .. (285.55,136.05) .. controls (287.47,137.35) and (287.78,138.98) .. (286.49,140.93) .. controls (285.3,143.02) and (285.77,144.61) .. (287.89,145.7) .. controls (290.06,146.31) and (290.92,147.74) .. (290.46,150.01) .. controls (290.28,152.38) and (291.41,153.6) .. (293.85,153.67) .. controls (295.98,153.2) and (297.11,153.45) .. (297.22,154.4) -- (296.54,152.68) ;
%Shape: Ellipse [id:dp7923283300166731] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.93,34.32) .. controls (58.93,31.51) and (61.15,29.24) .. (63.9,29.24) .. controls (66.64,29.24) and (68.86,31.51) .. (68.86,34.32) .. controls (68.86,37.13) and (66.64,39.41) .. (63.9,39.41) .. controls (61.15,39.41) and (58.93,37.13) .. (58.93,34.32) -- cycle ;
%Shape: Ellipse [id:dp27386938472107636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.57,96.33) .. controls (64.57,93.52) and (66.79,91.25) .. (69.54,91.25) .. controls (72.28,91.25) and (74.5,93.52) .. (74.5,96.33) .. controls (74.5,99.14) and (72.28,101.41) .. (69.54,101.41) .. controls (66.79,101.41) and (64.57,99.14) .. (64.57,96.33) -- cycle ;
%Shape: Ellipse [id:dp5423969613226408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.43,77.53) .. controls (274.43,74.72) and (276.65,72.44) .. (279.4,72.44) .. controls (282.14,72.44) and (284.36,74.72) .. (284.36,77.53) .. controls (284.36,80.33) and (282.14,82.61) .. (279.4,82.61) .. controls (276.65,82.61) and (274.43,80.33) .. (274.43,77.53) -- cycle ;
%Shape: Ellipse [id:dp8728998459890337] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.59,123.66) .. controls (278.59,120.85) and (280.82,118.57) .. (283.56,118.57) .. controls (286.3,118.57) and (288.53,120.85) .. (288.53,123.66) .. controls (288.53,126.46) and (286.3,128.74) .. (283.56,128.74) .. controls (280.82,128.74) and (278.59,126.46) .. (278.59,123.66) -- cycle ;
%Shape: Ellipse [id:dp13934829264700754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.43,57.66) .. controls (309.43,54.85) and (311.65,52.58) .. (314.4,52.58) .. controls (317.14,52.58) and (319.36,54.85) .. (319.36,57.66) .. controls (319.36,60.47) and (317.14,62.74) .. (314.4,62.74) .. controls (311.65,62.74) and (309.43,60.47) .. (309.43,57.66) -- cycle ;
%Shape: Ellipse [id:dp48989890286126425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.59,115.81) .. controls (33.59,113) and (35.82,110.73) .. (38.56,110.73) .. controls (41.3,110.73) and (43.53,113) .. (43.53,115.81) .. controls (43.53,118.62) and (41.3,120.9) .. (38.56,120.9) .. controls (35.82,120.9) and (33.59,118.62) .. (33.59,115.81) -- cycle ;

% Text Node
\draw (71.54,94.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (69.9,34.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{n}$};
% Text Node
\draw (10.9,95.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (33.7,47.77) node [anchor=north west][inner sep=0.75pt]  [rotate=-99.89] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (250.54,70.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (255.54,123.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{m}$};
% Text Node
\draw (333.73,88.26) node [anchor=north west][inner sep=0.75pt]  [rotate=-91.57] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (316.85,54.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{2}$};


\end{tikzpicture}


==> Figures/JT_diagrams/JT_partition_function_beta.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,141); %set diagram left start at 0, and has height of 141

%Shape: Circle [id:dp9087914049081184] 
\draw  [line width=2.25]  (18.5,66.25) .. controls (18.5,33.25) and (45.25,6.5) .. (78.25,6.5) .. controls (111.25,6.5) and (138,33.25) .. (138,66.25) .. controls (138,99.25) and (111.25,126) .. (78.25,126) .. controls (45.25,126) and (18.5,99.25) .. (18.5,66.25) -- cycle ;
%Curve Lines [id:da23479056014115185] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (61,21) .. controls (62.11,19.01) and (63.71,18.52) .. (65.78,19.53) .. controls (68.04,20.36) and (69.56,19.68) .. (70.34,17.5) .. controls (71.27,15.3) and (72.86,14.69) .. (75.09,15.68) .. controls (76.92,16.98) and (78.56,16.76) .. (80.01,15.01) .. controls (81.88,13.5) and (83.52,13.68) .. (84.95,15.56) .. controls (86.36,17.49) and (88,17.79) .. (89.88,16.46) .. controls (91.87,15.17) and (93.53,15.53) .. (94.85,17.53) .. controls (96,19.51) and (97.59,19.89) .. (99.62,18.67) .. controls (101.63,17.46) and (103.27,17.9) .. (104.56,19.97) .. controls (105.63,22.01) and (107.21,22.48) .. (109.31,21.39) .. controls (111.6,20.51) and (113,21.31) .. (113.51,23.79) .. controls (113.34,26.08) and (114.42,27.36) .. (116.73,27.63) .. controls (119.11,28.15) and (120.03,29.54) .. (119.48,31.8) .. controls (118.92,34.14) and (119.77,35.63) .. (122.02,36.26) .. controls (124.27,36.97) and (125.01,38.42) .. (124.23,40.61) .. controls (123.4,42.79) and (124.09,44.33) .. (126.3,45.22) .. controls (128.45,46.18) and (128.95,47.75) .. (127.78,49.94) .. controls (126.16,51.43) and (125.98,53.07) .. (127.24,54.86) .. controls (128.07,57.07) and (127.39,58.58) .. (125.2,59.37) .. controls (123.13,60.78) and (122.91,62.43) .. (124.52,64.33) .. controls (126.23,65.9) and (126.28,67.58) .. (124.67,69.37) .. controls (123.06,71.1) and (123.1,72.78) .. (124.8,74.41) .. controls (126.48,76.01) and (126.48,77.69) .. (124.8,79.44) .. controls (123.09,80.99) and (123.02,82.64) .. (124.59,84.39) .. controls (126.1,86.19) and (125.9,87.84) .. (124,89.35) .. controls (122.03,90.44) and (121.53,91.99) .. (122.5,94) .. controls (122.66,96.45) and (121.49,97.67) .. (118.99,97.68) .. controls (116.67,97.37) and (115.37,98.33) .. (115.09,100.58) .. controls (114.54,102.97) and (113.15,103.89) .. (110.92,103.36) .. controls (108.57,102.89) and (107.12,103.82) .. (106.57,106.15) .. controls (106.18,108.38) and (104.79,109.28) .. (102.41,108.85) .. controls (100.09,108.42) and (98.76,109.36) .. (98.42,111.67) .. controls (98.27,113.96) and (97.1,115.12) .. (94.9,115.15) .. controls (92.94,114.46) and (91.4,115.12) .. (90.27,117.11) .. controls (88.88,118.98) and (87.22,119.16) .. (85.29,117.64) .. controls (83.67,116.03) and (82.04,116.06) .. (80.4,117.73) .. controls (78.63,119.36) and (76.89,119.31) .. (75.2,117.58) .. controls (73.74,115.82) and (72.09,115.71) .. (70.25,117.24) .. controls (68.42,118.75) and (66.79,118.58) .. (65.36,116.75) .. controls (63.97,114.88) and (62.3,114.64) .. (60.36,116.03) .. controls (58.38,117.34) and (56.8,116.95) .. (55.63,114.84) .. controls (55.32,112.68) and (54.05,111.66) .. (51.8,111.77) .. controls (49.39,111.41) and (48.39,110.07) .. (48.79,107.76) .. controls (49.18,105.41) and (48.21,104.05) .. (45.86,103.69) .. controls (43.55,103.54) and (42.42,102.31) .. (42.48,100.01) .. controls (42.37,97.66) and (41.11,96.54) .. (38.7,96.65) .. controls (36.37,96.82) and (35.15,95.73) .. (35.04,93.38) .. controls (34.99,91.01) and (33.82,89.81) .. (31.54,89.79) .. controls (29.11,89.42) and (28.14,88.05) .. (28.61,85.68) .. controls (29.54,83.65) and (29.02,82.07) .. (27.06,80.93) .. controls (25.22,79.44) and (25.11,77.81) .. (26.72,76.03) .. controls (28.42,74.44) and (28.5,72.78) .. (26.95,71.06) .. controls (25.48,69.17) and (25.7,67.48) .. (27.61,66.01) .. controls (29.56,64.68) and (29.89,63.07) .. (28.61,61.2) .. controls (27.48,59.03) and (27.98,57.4) .. (30.1,56.3) .. controls (32.24,55.45) and (32.9,53.93) .. (32.08,51.75) .. controls (31.12,49.64) and (31.69,48.07) .. (33.79,47.04) .. controls (35.86,45.93) and (36.32,44.34) .. (35.17,42.27) .. controls (34.01,40.2) and (34.46,38.58) .. (36.51,37.39) .. controls (38.56,36.3) and (39.05,34.7) .. (37.98,32.61) .. controls (36.99,30.48) and (37.61,28.98) .. (39.84,28.1) .. controls (42.07,27.65) and (43.1,26.35) .. (42.92,24.18) .. controls (43.69,21.81) and (45.19,21.16) .. (47.44,22.21) .. controls (49.23,23.68) and (50.9,23.55) .. (52.43,21.84) .. controls (54.07,20.15) and (55.74,20.08) .. (57.44,21.65) -- (61.1,20.97) ;

% Text Node
\draw (20,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta $};


\end{tikzpicture}


==> Figures/JT_diagrams/JT_projected_operator.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,152); %set diagram left start at 0, and has height of 152

%Straight Lines [id:da8456013345650608] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (21.5,67) -- (120.5,67) ;
%Shape: Arc [id:dp3234306626386517] 
\draw  [draw opacity=0][line width=2.25]  (134,66.25) .. controls (134,99.25) and (107.25,126) .. (74.25,126) .. controls (41.25,126) and (14.5,99.25) .. (14.5,66.25) -- (74.25,66.25) -- cycle ; \draw  [line width=2.25]  (134,66.25) .. controls (134,99.25) and (107.25,126) .. (74.25,126) .. controls (41.25,126) and (14.5,99.25) .. (14.5,66.25) ;  
%Curve Lines [id:da5175876993242863] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (120.5,67) .. controls (123.33,66.91) and (124.31,68.07) .. (123.44,70.5) .. controls (121.92,72.2) and (121.96,73.91) .. (123.55,75.62) .. controls (125.02,77.49) and (124.79,79.09) .. (122.88,80.43) .. controls (120.9,81.77) and (120.52,83.41) .. (121.75,85.35) .. controls (122.87,87.45) and (122.37,89.04) .. (120.24,90.12) .. controls (118.1,90.96) and (117.38,92.47) .. (118.07,94.64) .. controls (118.12,97.04) and (116.92,98.2) .. (114.45,98.12) .. controls (112.2,97.73) and (110.86,98.7) .. (110.43,101.04) .. controls (109.96,103.36) and (108.55,104.29) .. (106.2,103.83) .. controls (103.97,103.28) and (102.58,104.16) .. (102.03,106.49) .. controls (101.54,108.8) and (100.17,109.69) .. (97.92,109.18) .. controls (95.52,108.81) and (94.15,109.81) .. (93.8,112.16) .. controls (93.77,114.41) and (92.62,115.58) .. (90.35,115.69) .. controls (88.38,114.76) and (86.78,115.28) .. (85.53,117.23) .. controls (84.04,119.08) and (82.39,119.23) .. (80.59,117.67) .. controls (78.96,116.04) and (77.3,116.06) .. (75.63,117.72) .. controls (73.84,119.34) and (72.18,119.28) .. (70.67,117.55) .. controls (69.05,115.78) and (67.32,115.65) .. (65.49,117.17) .. controls (63.66,118.67) and (62.06,118.5) .. (60.67,116.66) .. controls (59.2,114.78) and (57.58,114.54) .. (55.82,115.94) .. controls (53.72,117.19) and (52.11,116.72) .. (50.99,114.51) .. controls (50.8,112.3) and (49.59,111.21) .. (47.34,111.22) .. controls (44.96,110.85) and (43.98,109.5) .. (44.39,107.18) .. controls (44.76,104.81) and (43.76,103.46) .. (41.4,103.12) .. controls (39.09,103.02) and (37.93,101.82) .. (37.93,99.52) .. controls (37.72,97.17) and (36.44,96.14) .. (34.07,96.43) .. controls (31.74,96.78) and (30.39,95.77) .. (30.02,93.4) .. controls (29.89,91.11) and (28.67,89.98) .. (26.35,90.01) .. controls (23.96,89.69) and (22.99,88.36) .. (23.44,86.03) .. controls (24.13,83.8) and (23.4,82.29) .. (21.25,81.51) .. controls (19.14,80.34) and (18.72,78.71) .. (20.01,76.64) .. controls (21.56,75.02) and (21.57,73.35) .. (20.03,71.63) -- (21.56,66.88) ;
%Shape: Circle [id:dp127137282655171] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.25,117.25) .. controls (70.25,115.46) and (71.71,114) .. (73.5,114) .. controls (75.29,114) and (76.75,115.46) .. (76.75,117.25) .. controls (76.75,119.04) and (75.29,120.5) .. (73.5,120.5) .. controls (71.71,120.5) and (70.25,119.04) .. (70.25,117.25) -- cycle ;

% Text Node
\draw (65,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (18.09,125.57) node [anchor=north west][inner sep=0.75pt]  [rotate=-221.72,xslant=0.07] [align=left] {$\displaystyle \infty $};
% Text Node
\draw (137.63,118.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-136.2,xslant=0.07] [align=left] {$\displaystyle \infty $};


\end{tikzpicture}

